Star Formation Activity in the Long, Filamentary Infrared Dark Cloud G53.2

We present star formation activity in the infrared dark cloud (IRDC) G53.2, a remarkable IRDC located at Galactic coordinates $(l,b)\sim(53^{\circ}.2,\,0^{\circ}.0)$ based on the census of young stellar object (YSO) candidates. IRDC G53.2 was previously identified as several IRDCs in mid-IR images, but it is in fact a long ($\gtrsim$45 pc) cloud, well consistent with a CO cloud at $v\sim23$ \kms\ (or at $d\sim$1.7 kpc). We present a point-source catalog of IRDC G53.2 that contains $\sim$370 sources from our photometry of the {\it Spitzer} MIPS 24 \um\ data and Galactic Legacy Infrared Mid-Plane Survey Extraordinaire Catalog. The classification of the identified sources based on their spectral index and control field analysis to remove field star contamination reveals that IRDC G53.2 is an active star-forming region with $\sim$300 YSO candidates. We compare the YSO classification based on spectral index, mid-IR colors, and the wavelength range used, which results in consistent classification, except for flat-spectrum objects, with some ambiguity between Class I and II. Comparison of the YSO population in IRDC G53.2 with those of other nearby star-forming clusters indicates that they are similar in age; on the other hand, stronger association with mid-IR stellar sources in IRDC G53.2 compared with other IRDCs indicates that IRDC G53.2 is at a later evolutionary stage among IRDCs. Spatial distribution of the YSO candidates in IRDC G53.2 shows a good correlation with $^{13}$CO column density and far-IR emission, and earlier-class objects tend to be more clustered in the regions with higher density.

==> (inline-0) <==
\begin{deluxetable}{lr}
\tabletypesize{\small}
\tablecaption{Parameters of IRDC G53.2 \label{tbl1}}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter} & {IRDC G53.2 }
}
\startdata
Center $(l,b)$ & $\sim (53^{\circ}.21, -0^{\circ}.086)$ \\
Angular Size  & $\sim 1^{\circ}.5 \times 0^{\circ}.7 $\\
Linear Size & $45~{\rm pc} \times 21~{\rm pc}$ \\
$v_{/rm center}$  & $+22.9 \pm 1.0$ (\kms)  \\
$\Delta v_{rm width}$  & $1.7 \pm 0.5$ (\kms) \\
Kinematic distance  & 1.7 (kpc) \\
Mass & $6.2\times10^4$\tablenotemark{a}, 
             $1\times10^5$\tablenotemark{b} (\msol) \\
Surface density  & 0.076\tablenotemark{a},
                              0.033\tablenotemark{b} (g cm$^{-2}$)\\
\enddata
\tablenotetext{a}{The boundary of IRDC G53.2 for the analysis 
of the star formation activity in mid-IR (the $^{13}$CO integrated 
intensity contour at $\int T_{mb} dv=6.3$ K \kms).}
\tablenotetext{b}{The cloud boundary accounting for its low-density envelope 
(at $\int T_{mb} dv=2.1$ K \kms). See Section~2.}
\end{deluxetable}
%%-----------------------------------------
\clearpage
%%-----------------------------------------
\begin{deluxetable}{ccccccccccccr}
\rotate
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecaption{
Point-source Catalog of IRDC G53.2 \label{tbl2}}
\tablewidth{0pt}
\tablehead{
\colhead{No} & \colhead{R.A. (J2000)} & \colhead{Decl. (J2000)} & 
\colhead{\it J} & \colhead{\it H} & \colhead{\it K$_s$} &
\colhead{[3.6]} & \colhead{[4.5]} & \colhead{[5.8]} & \colhead{[8.0]} &
\colhead{[24]} & \colhead{$\alpha$}\tablenotemark{a} & 
\colhead{Class}\tablenotemark{b}
}
\startdata
1 & 
19:30:19.59 & 18:18:17.21 & 
$11.84\pm0.022$ & $11.11\pm0.022$ & $10.72\pm0.021$ & 
$10.57\pm0.156$ & $10.26\pm0.181$ & \nodata & 
\nodata & $3.27\pm0.044$ & 
\nodata & I$^{d}$ \\
2 & 
19:30:22.95 & 18:20:27.92 & 
\nodata & \nodata & $13.83\pm0.076$ & 
$10.01\pm0.214$ & $7.39\pm0.159$ & $5.69\pm0.026$ & 
$4.94\pm0.025$ & $0.82\pm0.061$ & 
$1.77\pm0.57$ & I \\
3 & 
19:30:22.14 & 18:20:46.43 & 
$14.83\pm0.049$ & $12.71\pm0.034$ & $11.46\pm0.031$ & 
$9.67\pm0.061$ & $8.84\pm0.063$ & $8.23\pm0.060$ & 
$7.80\pm0.183$ & $5.62\pm0.046$ & 
$-0.74\pm0.19$ & II \\
4 & 
19:30:14.05 & 18:18:22.50 & 
$12.91\pm0.025$ & $11.33\pm0.022$ & $10.27\pm0.018$ & 
$9.09\pm0.039$ & $8.65\pm0.047$ & $8.15\pm0.036$ & 
$7.30\pm0.029$ & $4.16\pm0.045$ & 
$-0.55\pm0.05$ & II$^{a}$ \\
5 & 
19:30:17.10 & 18:19:43.00 & 
$11.97\pm0.025$ & \nodata & \nodata & 
$6.44\pm0.063$ & \nodata & $5.64\pm0.036$ & 
$5.21\pm0.025$ & $3.44\pm0.045$ & 
$-1.30\pm0.08$ & II$^{a}$ \\
6 & 
19:30:25.17 & 18:23:24.18 & 
$11.61\pm0.020$ & $8.91\pm0.027$ & $7.43\pm0.022$ & 
$5.74\pm0.062$ & \nodata & $5.09\pm0.026$ & 
$4.84\pm0.027$ & $3.79\pm0.044$ & 
$-1.58\pm0.23$ & II$^{a}$ \\
7 & 
19:30:12.58 & 18:18:13.46 & 
\nodata & $13.95\pm0.040$ & $10.54\pm0.020$ & 
$6.76\pm0.032$ & $6.20\pm0.103$ & $4.76\pm0.027$ & 
$4.22\pm0.026$ & $2.73\pm0.044$ & 
$-0.19\pm0.53$ & Flat$^{a}$ \\
8 & 
19:30:20.61 & 18:21:34.20 & 
\nodata & $14.33\pm0.057$ & $13.09\pm0.043$ & 
$11.18\pm0.090$ & $10.68\pm0.077$ & $10.01\pm0.115$ & 
\nodata & $6.30\pm0.044$ & 
$-0.37\pm0.12$ & II \\
9 & 
19:30:23.02 & 18:22:45.34 & 
$12.80\pm0.023$ & $11.43\pm0.022$ & $10.54\pm0.020$ & 
$9.34\pm0.042$ & $8.97\pm0.045$ & $8.74\pm0.049$ & 
$8.33\pm0.035$ & $5.64\pm0.045$ & 
$-1.08\pm0.09$ & II \\
10 & 
19:30:13.25 & 18:18:50.76 & 
$14.23\pm0.032$ & $11.51\pm0.024$ & $9.66\pm0.018$ & 
$7.77\pm0.115$ & $7.07\pm0.070$ & $6.49\pm0.033$ & 
$5.75\pm0.028$ & $2.45\pm0.044$ & 
$-0.22\pm0.09$ & Flat \\
11 & 
19:30:15.97 & 18:19:56.21 & 
$15.98\pm0.080$ & $14.70\pm0.064$ & $14.05\pm0.071$ & 
$12.55\pm0.059$ & $11.93\pm0.078$ & $11.13\pm0.113$ & 
$10.31\pm0.085$ & $6.57\pm0.047$ & 
$-0.03\pm0.03$ & Flat$^{a}$ \\
12 & 
19:30:11.89 & 18:18:35.86 & 
\nodata & \nodata & $14.69\pm0.107$ & 
$10.10\pm0.049$ & $8.72\pm0.046$ & $7.63\pm0.036$ & 
$6.85\pm0.029$ & $3.27\pm0.045$ & 
$1.07\pm0.53$ & I \\
13 & 
19:30:13.95 & 18:19:53.90 & 
\nodata & \nodata & $11.15\pm0.038$ & 
$9.83\pm0.046$ & $9.29\pm0.049$ & $8.97\pm0.051$ & 
$8.52\pm0.104$ & $5.65\pm0.045$ & 
$-0.86\pm0.08$ & II \\
14 & 
19:30:14.63 & 18:21:05.22 & 
$14.31\pm0.035$ & $13.00\pm0.029$ & $12.40\pm0.027$ & 
$11.16\pm0.081$ & $10.79\pm0.074$ & $10.36\pm0.336$ & 
\nodata & $5.59\pm0.044$ & 
$-0.25\pm0.13$ & Flat \\
15 & 
19:30:10.20 & 18:19:08.22 & 
\nodata & \nodata & \nodata & 
$12.35\pm0.051$ & $10.98\pm0.059$ & $9.96\pm0.045$ & 
$8.97\pm0.103$ & $5.14\pm0.045$ & 
$0.44\pm0.12$ & I \\
16 & 
19:30:13.53 & 18:20:50.50 & 
$16.81\pm0.169$ & $14.90\pm0.072$ & $13.82\pm0.049$ & 
$12.59\pm0.069$ & $11.71\pm0.068$ & $10.68\pm0.110$ & 
$9.90\pm0.253$ & $6.54\pm0.045$ & 
$-0.05\pm0.07$ & Flat \\
17 & 
19:30:11.24 & 18:19:59.92 & 
\nodata & \nodata & \nodata & 
$13.79\pm0.142$ & $11.28\pm0.074$ & $10.30\pm0.080$ & 
$9.73\pm0.251$ & $4.14\pm0.044$ & 
$1.39\pm0.27$ & I \\
18 & 
19:30:09.01 & 18:21:41.98 & 
$14.05\pm0.030$ & $12.73\pm0.023$ & $12.03\pm0.025$ & 
$11.19\pm0.042$ & $10.71\pm0.048$ & $10.16\pm0.048$ & 
$9.24\pm0.029$ & $6.48\pm0.046$ & 
$-0.72\pm0.06$ & II \\
19 & 
19:30:13.43 & 18:23:51.94 & 
$10.24\pm0.020$ & $8.21\pm0.017$ & $7.31\pm0.016$ & 
$6.72\pm0.025$ & $6.80\pm0.043$ & $6.45\pm0.022$ & 
$6.30\pm0.024$ & $5.09\pm0.045$ & 
$-2.07\pm0.05$ & III$^{a}$ \\
20 & 
19:30:06.40 & 18:21:23.44 & 
\nodata & $14.60\pm0.065$ & $13.38\pm0.056$ & 
$12.02\pm0.042$ & $11.61\pm0.075$ & $11.16\pm0.084$ & 
$10.16\pm0.059$ & $6.43\pm0.045$ & 
$-0.24\pm0.10$ & Flat \\
21 & 
19:30:07.55 & 18:24:21.85 & 
$10.66\pm0.020$ & $8.41\pm0.020$ & $7.35\pm0.018$ & 
$6.63\pm0.037$ & $6.76\pm0.050$ & $6.36\pm0.035$ & 
$6.15\pm0.027$ & $4.84\pm0.044$ & 
$-1.96\pm0.06$ & III$^{a}$ \\
22 & 
19:30:06.37 & 18:24:47.66 & 
$12.39\pm0.024$ & $11.47\pm0.026$ & $10.87\pm0.021$ & 
$9.65\pm0.079$ & $9.38\pm0.081$ & $9.01\pm0.049$ & 
$7.93\pm0.024$ & $4.47\pm0.045$ & 
$-0.44\pm0.12$ & II \\
23 & 
19:29:55.45 & 18:21:54.86 & 
$10.93\pm0.022$ & $10.59\pm0.030$ & $10.40\pm0.029$ & 
$10.04\pm0.050$ & $9.74\pm0.060$ & $7.81\pm0.037$ & 
$5.58\pm0.047$ & $3.92\pm0.044$ & 
$-0.06\pm0.40$ & Flat \\
24 & 
19:29:54.24 & 18:24:06.80 & 
$8.86\pm0.024$ & $6.80\pm0.026$ & $5.82\pm0.018$ & 
$5.00\pm0.096$ & $5.18\pm0.067$ & $4.81\pm0.030$ & 
$4.63\pm0.027$ & $3.80\pm0.045$ & 
$-2.16\pm0.08$ & III$^{a}$ \\
25 & 
19:29:49.40 & 18:22:32.63 & 
$9.70\pm0.022$ & $7.94\pm0.016$ & $7.20\pm0.020$ & 
$6.72\pm0.057$ & $6.94\pm0.043$ & $6.62\pm0.031$ & 
$6.62\pm0.026$ & $6.57\pm0.045$ & 
$-2.66\pm0.09$ & Phot$^{a}$ \\
26 & 
19:29:47.99 & 18:24:11.95 & 
$13.99\pm0.025$ & $12.93\pm0.023$ & $12.40\pm0.022$ & 
$11.90\pm0.054$ & $11.53\pm0.086$ & $10.72\pm0.173$ & 
\nodata & $5.40\pm0.044$ & 
$-0.05\pm0.26$ & Flat$^{a}$ \\
27 & 
19:30:39.06 & 18:29:14.06 & 
$10.02\pm0.021$ & $8.33\pm0.022$ & $7.57\pm0.026$ & 
$7.18\pm0.038$ & $7.30\pm0.044$ & $7.01\pm0.037$ & 
$6.94\pm0.040$ & $6.80\pm0.046$ & 
$-2.60\pm0.07$ & Phot \\
28 & 
19:30:24.82 & 18:22:58.69 & 
$14.97\pm0.036$ & $13.71\pm0.032$ & $13.03\pm0.032$ & 
$11.87\pm0.046$ & $11.46\pm0.073$ & $11.12\pm0.103$ & 
$10.49\pm0.082$ & $7.77\pm0.048$ & 
$-0.91\pm0.05$ & II$^{a}$ \\
29 & 
19:30:14.75 & 18:18:43.88 & 
\nodata & \nodata & $14.49\pm0.090$ & 
$12.72\pm0.068$ & $12.22\pm0.084$ & $11.51\pm0.117$ & 
\nodata & $7.34\pm0.048$ & 
$-0.19\pm0.07$ & Flat \\
30 & 
19:30:26.55 & 18:23:59.21 & 
$12.12\pm0.023$ & $11.55\pm0.023$ & $11.26\pm0.021$ & 
$11.07\pm0.030$ & $11.10\pm0.058$ & $10.65\pm0.065$ & 
\nodata & $7.49\pm0.045$ & 
$-1.37\pm0.20$ & II \\
31 & 
19:30:11.51 & 18:17:42.86 & 
$14.90\pm0.042$ & $13.27\pm0.029$ & $12.06\pm0.022$ & 
$10.36\pm0.041$ & $9.92\pm0.054$ & $9.54\pm0.048$ & 
$8.86\pm0.056$ & $6.72\pm0.046$ & 
$-0.93\pm0.12$ & II \\
32 & 
19:30:16.90 & 18:20:38.98 & 
$16.08\pm0.085$ & $14.28\pm0.047$ & $13.39\pm0.040$ & 
$12.19\pm0.088$ & $11.82\pm0.113$ & $11.16\pm0.199$ & 
$10.11\pm0.250$ & $6.75\pm0.045$ & 
$-0.32\pm0.08$ & II \\
33 & 
19:30:10.99 & 18:17:51.40 & 
$15.66\pm0.073$ & $13.93\pm0.038$ & $12.95\pm0.034$ & 
$11.59\pm0.069$ & $11.27\pm0.069$ & $10.70\pm0.091$ & 
$9.97\pm0.107$ & $6.88\pm0.045$ & 
$-0.60\pm0.06$ & II \\
34 & 
19:30:19.78 & 18:22:06.82 & 
$15.43\pm0.053$ & $14.11\pm0.039$ & $13.66\pm0.062$ & 
$13.15\pm0.073$ & $12.52\pm0.093$ & $12.03\pm0.203$ & 
$10.96\pm0.171$ & $7.71\pm0.047$ & 
$-0.52\pm0.14$ & II \\
35 & 
19:30:12.99 & 18:19:56.78 & 
$11.88\pm0.025$ & $11.47\pm0.028$ & $11.24\pm0.032$ & 
$11.39\pm0.059$ & $11.36\pm0.084$ & $11.06\pm0.150$ & 
\nodata & $6.35\pm0.045$ & 
$-0.87\pm0.37$ & II \\
36 & 
19:30:06.23 & 18:18:29.95 & 
\nodata & $15.36\pm0.116$ & $14.47\pm0.087$ & 
$12.94\pm0.072$ & $12.24\pm0.135$ & $11.72\pm0.113$ & 
$10.65\pm0.069$ & $7.54\pm0.046$ & 
$-0.25\pm0.04$ & Flat \\
37 & 
19:30:15.11 & 18:22:36.48 & 
$15.89\pm0.076$ & $14.92\pm0.079$ & $14.30\pm0.091$ & 
$13.39\pm0.088$ & $13.02\pm0.142$ & $12.19\pm0.214$ & 
$11.24\pm0.210$ & $7.57\pm0.048$ & 
$-0.25\pm0.13$ & Flat \\
38 & 
19:30:06.17 & 18:18:55.40 & 
\nodata & \nodata & \nodata & 
$14.99\pm0.152$ & $13.84\pm0.143$ & $12.64\pm0.329$ & 
\nodata & $6.78\pm0.047$ & 
$1.00\pm0.07$ & I \\
39 & 
19:30:07.48 & 18:19:39.90 & 
$16.57\pm0.130$ & $14.46\pm0.045$ & $13.06\pm0.033$ & 
$11.23\pm0.049$ & $10.69\pm0.061$ & $10.12\pm0.049$ & 
$9.72\pm0.137$ & $7.01\pm0.046$ & 
$-0.68\pm0.13$ & II \\
40 & 
19:30:06.33 & 18:22:19.20 & 
$15.04\pm0.042$ & $13.66\pm0.032$ & $12.88\pm0.030$ & 
$11.84\pm0.096$ & $11.58\pm0.087$ & $11.40\pm0.132$ & 
$10.88\pm0.061$ & $7.76\pm0.048$ & 
$-0.99\pm0.13$ & II \\
41 & 
19:30:08.65 & 18:24:04.72 & 
$13.93\pm0.025$ & $12.88\pm0.020$ & $12.32\pm0.022$ & 
$11.34\pm0.064$ & $11.06\pm0.060$ & $10.82\pm0.067$ & 
$10.13\pm0.034$ & $6.95\pm0.045$ & 
$-0.86\pm0.13$ & II \\
42 & 
19:30:00.48 & 18:21:24.16 & 
$14.87\pm0.052$ & $13.36\pm0.040$ & $12.49\pm0.031$ & 
$11.27\pm0.078$ & $10.79\pm0.098$ & $10.69\pm0.069$ & 
$10.10\pm0.046$ & $7.62\pm0.047$ & 
$-1.09\pm0.08$ & II \\
43 & 
19:30:02.33 & 18:22:18.52 & 
$13.06\pm0.024$ & $10.23\pm0.022$ & $8.96\pm0.017$ & 
$8.15\pm0.040$ & $8.29\pm0.046$ & $7.96\pm0.039$ & 
$7.94\pm0.026$ & $8.16\pm0.048$ & 
$-2.61\pm0.16$ & Phot \\
44 & 
19:29:57.00 & 18:19:59.84 & 
$15.37\pm0.051$ & $14.30\pm0.052$ & $13.62\pm0.043$ & 
$12.28\pm0.067$ & $11.68\pm0.074$ & $11.15\pm0.073$ & 
$10.37\pm0.046$ & $7.35\pm0.045$ & 
$-0.51\pm0.03$ & II \\
45 & 
19:30:05.96 & 18:24:00.22 & 
$11.92\pm0.025$ & $9.86\pm0.028$ & $8.95\pm0.022$ & 
$8.38\pm0.039$ & $8.19\pm0.106$ & $8.19\pm0.023$ & 
$8.14\pm0.028$ & $7.67\pm0.046$ & 
$-2.45\pm0.08$ & III \\
46 & 
19:29:59.78 & 18:21:50.15 & 
\nodata & \nodata & \nodata & 
$12.94\pm0.068$ & $12.30\pm0.100$ & $11.69\pm0.136$ & 
$10.85\pm0.062$ & $7.07\pm0.045$ & 
$-0.07\pm0.06$ & Flat \\
47 & 
19:29:56.36 & 18:21:45.94 & 
$12.11\pm0.025$ & $10.72\pm0.039$ & $10.13\pm0.028$ & 
$9.79\pm0.076$ & $9.65\pm0.105$ & $9.64\pm0.050$ & 
$9.56\pm0.039$ & $7.83\pm0.047$ & 
$-2.06\pm0.10$ & III \\
48 & 
19:30:00.05 & 18:24:13.97 & 
\nodata & \nodata & \nodata & 
$14.22\pm0.135$ & $13.03\pm0.134$ & $11.83\pm0.138$ & 
$11.27\pm0.079$ & $7.67\pm0.046$ & 
$0.12\pm0.14$ & Flat \\
49 & 
19:29:59.55 & 18:24:23.08 & 
$15.91\pm0.064$ & $14.30\pm0.041$ & $13.44\pm0.037$ & 
$12.80\pm0.064$ & $12.48\pm0.116$ & $12.15\pm0.164$ & 
$11.63\pm0.095$ & $7.67\pm0.046$ & 
$-0.68\pm0.22$ & II \\
50 & 
19:29:56.00 & 18:24:28.04 & 
$14.16\pm0.043$ & $13.45\pm0.035$ & $13.08\pm0.037$ & 
$12.75\pm0.063$ & $12.56\pm0.107$ & $12.07\pm0.124$ & 
$11.24\pm0.095$ & $7.69\pm0.046$ & 
$-0.76\pm0.22$ & II \\
51 & 
19:29:53.34 & 18:23:46.64 & 
\nodata & \nodata & \nodata & 
$13.39\pm0.084$ & $12.47\pm0.103$ & $11.55\pm0.078$ & 
$10.62\pm0.068$ & $6.80\pm0.044$ & 
$0.23\pm0.04$ & Flat \\
52 & 
19:31:02.65 & 18:29:46.36 & 
$11.70\pm0.020$ & $9.23\pm0.022$ & $7.84\pm0.024$ & 
$6.36\pm0.039$ & $6.15\pm0.047$ & $5.72\pm0.029$ & 
$5.49\pm0.023$ & $4.31\pm0.045$ & 
$-1.62\pm0.17$ & III$^{a}$ \\
53 & 
19:31:03.88 & 18:30:20.41 & 
$13.55\pm0.024$ & $12.01\pm0.025$ & $11.13\pm0.021$ & 
$9.88\pm0.075$ & $9.37\pm0.070$ & $8.79\pm0.040$ & 
$7.98\pm0.033$ & $5.53\pm0.045$ & 
$-0.75\pm0.04$ & II \\
54 & 
19:30:54.73 & 18:26:44.74 & 
$8.89\pm0.025$ & $7.10\pm0.026$ & $6.18\pm0.021$ & 
$5.86\pm0.064$ & \nodata & $5.34\pm0.031$ & 
$5.17\pm0.025$ & $3.64\pm0.044$ & 
$-1.92\pm0.05$ & III$^{a}$ \\
55 & 
19:30:54.96 & 18:27:00.11 & 
$11.80\pm0.021$ & $9.42\pm0.023$ & $8.23\pm0.020$ & 
$7.52\pm0.055$ & $7.56\pm0.058$ & $7.22\pm0.034$ & 
$7.09\pm0.032$ & $5.62\pm0.044$ & 
$-1.94\pm0.06$ & III$^{a}$ \\
56 & 
19:30:56.34 & 18:29:12.55 & 
$15.23\pm0.044$ & $13.70\pm0.036$ & $12.57\pm0.022$ & 
$11.26\pm0.087$ & $10.77\pm0.064$ & $10.26\pm0.056$ & 
$9.63\pm0.034$ & $6.66\pm0.045$ & 
$-0.66\pm0.04$ & II \\
57 & 
19:30:37.39 & 18:21:39.64 & 
$9.02\pm0.022$ & $7.39\pm0.034$ & $6.69\pm0.020$ & 
$6.71\pm0.052$ & \nodata & $6.09\pm0.031$ & 
$6.08\pm0.026$ & $6.22\pm0.045$ & 
$-2.65\pm0.13$ & Phot$^{a}$ \\
58 & 
19:30:54.69 & 18:29:18.38 & 
\nodata & \nodata & $14.22\pm0.079$ & 
$11.04\pm0.055$ & $9.92\pm0.054$ & $9.00\pm0.041$ & 
$8.22\pm0.028$ & $4.78\pm0.044$ & 
$0.52\pm0.31$ & I \\
59 & 
19:30:55.42 & 18:29:57.95 & 
\nodata & \nodata & \nodata & 
$11.02\pm0.047$ & $8.60\pm0.045$ & $6.86\pm0.030$ & 
$5.50\pm0.027$ & $0.58\pm0.044$ & 
$1.77\pm0.32$ & I \\
60 & 
19:30:31.35 & 18:19:53.47 & 
$12.59\pm0.023$ & $11.72\pm0.023$ & $11.20\pm0.022$ & 
$10.86\pm0.150$ & \nodata & $10.27\pm0.111$ & 
\nodata & $3.27\pm0.044$ & 
\nodata & I$^{d}$ \\
61 & 
19:30:31.50 & 18:21:24.16 & 
\nodata & $14.96\pm0.126$ & $12.71\pm0.050$ & 
$9.96\pm0.071$ & $9.06\pm0.062$ & $8.40\pm0.048$ & 
$7.81\pm0.071$ & $3.57\pm0.044$ & 
$0.42\pm0.19$ & I \\
62 & 
19:30:48.34 & 18:27:39.82 & 
\nodata & \nodata & \nodata & 
$13.86\pm0.076$ & $11.57\pm0.066$ & $10.31\pm0.052$ & 
$9.48\pm0.068$ & $5.95\pm0.045$ & 
$0.55\pm0.33$ & I \\
63 & 
19:30:24.49 & 18:17:37.39 & 
$14.06\pm0.023$ & $12.95\pm0.020$ & $12.20\pm0.018$ & 
$10.99\pm0.058$ & $10.60\pm0.057$ & $10.17\pm0.064$ & 
$9.61\pm0.083$ & $6.62\pm0.046$ & 
$-0.79\pm0.06$ & II \\
64 & 
19:30:34.85 & 18:22:39.61 & 
\nodata & \nodata & $14.83\pm0.110$ & 
$12.53\pm0.060$ & $11.33\pm0.053$ & $10.61\pm0.102$ & 
$10.20\pm0.263$ & $6.28\pm0.045$ & 
$0.25\pm0.19$ & Flat \\
65 & 
19:30:29.49 & 18:20:32.71 & 
\nodata & \nodata & \nodata & 
$12.78\pm0.064$ & $11.02\pm0.076$ & $9.63\pm0.058$ & 
$8.52\pm0.036$ & $3.57\pm0.045$ & 
$1.35\pm0.17$ & I \\
66 & 
19:30:57.28 & 18:32:56.94 & 
\nodata & \nodata & \nodata & 
$12.39\pm0.089$ & $10.72\pm0.050$ & $9.19\pm0.040$ & 
$7.87\pm0.026$ & $3.42\pm0.044$ & 
$1.25\pm0.20$ & I \\
67 & 
19:30:28.72 & 18:20:35.88 & 
\nodata & \nodata & \nodata & 
$11.62\pm0.057$ & $10.04\pm0.082$ & $8.93\pm0.042$ & 
$8.37\pm0.063$ & $4.31\pm0.045$ & 
$0.41\pm0.17$ & I \\
68 & 
19:30:43.41 & 18:27:17.86 & 
\nodata & \nodata & \nodata & 
$12.54\pm0.074$ & $10.88\pm0.061$ & $9.84\pm0.056$ & 
$9.11\pm0.053$ & $5.01\pm0.045$ & 
$0.52\pm0.17$ & I \\
69 & 
19:30:27.00 & 18:20:12.16 & 
$12.43\pm0.030$ & $11.71\pm0.038$ & $11.40\pm0.034$ & 
$11.14\pm0.085$ & $10.97\pm0.065$ & $10.60\pm0.158$ & 
\nodata & $5.89\pm0.044$ & 
$-0.66\pm0.29$ & II \\
70 & 
19:30:27.64 & 18:20:28.14 & 
$13.72\pm0.023$ & $12.55\pm0.023$ & $11.79\pm0.021$ & 
$10.50\pm0.051$ & $10.21\pm0.073$ & $9.82\pm0.062$ & 
$9.34\pm0.089$ & $6.53\pm0.045$ & 
$-0.94\pm0.08$ & II \\
71 & 
19:30:24.43 & 18:19:39.00 & 
$13.80\pm0.027$ & $12.16\pm0.024$ & $10.96\pm0.020$ & 
$9.42\pm0.044$ & $8.88\pm0.051$ & $8.55\pm0.036$ & 
$8.04\pm0.046$ & $5.04\pm0.044$ & 
$-0.71\pm0.09$ & II \\
72 & 
19:30:20.69 & 18:18:28.19 & 
$12.14\pm0.025$ & $11.27\pm0.026$ & $10.78\pm0.026$ & 
$10.42\pm0.223$ & $10.14\pm0.155$ & $9.62\pm0.320$ & 
\nodata & $2.64\pm0.044$ & 
$0.47\pm0.44$ & I \\
73 & 
19:30:26.89 & 18:21:19.04 & 
$16.25\pm0.097$ & $14.16\pm0.041$ & $12.87\pm0.032$ & 
$11.49\pm0.056$ & $10.89\pm0.062$ & $10.23\pm0.107$ & 
\nodata & $6.25\pm0.044$ & 
$-0.36\pm0.02$ & II \\
74 & 
19:30:15.89 & 18:16:39.83 & 
$12.69\pm0.023$ & $12.07\pm0.022$ & $11.73\pm0.021$ & 
$10.98\pm0.105$ & $10.94\pm0.096$ & $8.72\pm0.085$ & 
$7.19\pm0.117$ & $4.78\pm0.045$ & 
$0.04\pm0.32$ & Flat \\
75 & 
19:30:21.61 & 18:20:01.72 & 
\nodata & \nodata & \nodata & 
$13.09\pm0.201$ & $12.72\pm0.307$ & \nodata & 
\nodata & $5.48\pm0.044$ & 
\nodata & I$^{d}$ \\
76 & 
19:30:24.82 & 18:21:11.48 & 
$14.16\pm0.026$ & $12.27\pm0.020$ & $11.01\pm0.018$ & 
$9.44\pm0.041$ & $8.93\pm0.052$ & $8.37\pm0.046$ & 
$7.33\pm0.062$ & $4.21\pm0.044$ & 
$-0.31\pm0.04$ & II \\
77 & 
19:30:20.10 & 18:19:08.51 & 
$11.68\pm0.022$ & $10.71\pm0.023$ & $10.10\pm0.021$ & 
$9.01\pm0.046$ & $8.71\pm0.045$ & $8.16\pm0.020$ & 
$7.62\pm0.038$ & $6.22\pm0.045$ & 
$-1.41\pm0.10$ & II \\
78 & 
19:30:18.17 & 18:18:36.14 & 
$15.04\pm0.047$ & $12.91\pm0.026$ & $11.48\pm0.020$ & 
$9.66\pm0.044$ & $8.98\pm0.046$ & $8.24\pm0.035$ & 
$7.35\pm0.037$ & $4.25\pm0.045$ & 
$-0.17\pm0.09$ & Flat \\
79 & 
19:30:16.48 & 18:17:54.96 & 
\nodata & \nodata & \nodata & 
$12.11\pm0.075$ & $10.07\pm0.047$ & $8.65\pm0.036$ & 
$7.67\pm0.049$ & $3.93\pm0.045$ & 
$0.75\pm0.29$ & I \\
80 & 
19:30:23.47 & 18:20:56.40 & 
\nodata & $14.01\pm0.101$ & $12.41\pm0.064$ & 
$10.67\pm0.045$ & $9.90\pm0.039$ & $9.40\pm0.059$ & 
$8.78\pm0.049$ & $5.44\pm0.044$ & 
$-0.29\pm0.09$ & Flat \\
81 & 
19:30:22.78 & 18:20:50.75 & 
$14.31\pm0.037$ & $11.82\pm0.031$ & $10.27\pm0.025$ & 
$9.46\pm0.080$ & $8.81\pm0.110$ & $8.09\pm0.075$ & 
$7.35\pm0.043$ & $4.66\pm0.045$ & 
$-0.69\pm0.05$ & II \\
82 & 
19:30:14.63 & 18:17:22.42 & 
\nodata & \nodata & \nodata & 
$14.82\pm0.256$ & $13.24\pm0.106$ & $11.66\pm0.176$ & 
\nodata & $4.97\pm0.045$ & 
$1.72\pm0.16$ & I \\
83 & 
19:30:21.75 & 18:20:53.05 & 
$15.88\pm0.078$ & $12.32\pm0.026$ & $10.65\pm0.021$ & 
$9.43\pm0.064$ & $9.41\pm0.126$ & $9.03\pm0.084$ & 
$8.92\pm0.311$ & $5.70\pm0.044$ & 
$-1.11\pm0.16$ & II \\
84 & 
19:30:16.24 & 18:18:37.98 & 
\nodata & $15.32\pm0.090$ & $12.82\pm0.025$ & 
$11.01\pm0.050$ & $10.54\pm0.071$ & $10.01\pm0.069$ & 
\nodata & $5.64\pm0.046$ & 
$-0.19\pm0.08$ & Flat \\
85 & 
19:30:43.59 & 18:30:55.73 & 
$9.95\pm0.020$ & $8.70\pm0.026$ & $7.98\pm0.020$ & 
$7.36\pm0.033$ & $7.12\pm0.033$ & $6.94\pm0.035$ & 
$6.82\pm0.019$ & $6.30\pm0.045$ & 
$-2.27\pm0.09$ & III \\
86 & 
19:31:12.55 & 18:31:53.72 & 
\nodata & $14.97\pm0.070$ & $14.07\pm0.067$ & 
$12.75\pm0.053$ & $12.15\pm0.139$ & $11.72\pm0.110$ & 
$10.48\pm0.054$ & $7.48\pm0.047$ & 
$-0.35\pm0.06$ & II \\
87 & 
19:31:06.93 & 18:29:34.12 & 
$12.54\pm0.021$ & $10.13\pm0.022$ & $9.03\pm0.017$ & 
$8.23\pm0.030$ & $8.39\pm0.042$ & $8.01\pm0.027$ & 
$7.92\pm0.031$ & $7.22\pm0.047$ & 
$-2.24\pm0.09$ & III \\
88 & 
19:31:11.48 & 18:32:13.34 & 
$11.33\pm0.021$ & $9.04\pm0.022$ & $7.96\pm0.020$ & 
$7.34\pm0.047$ & $7.45\pm0.052$ & $7.12\pm0.035$ & 
$7.06\pm0.029$ & $7.05\pm0.046$ & 
$-2.56\pm0.12$ & III \\
89 & 
19:30:52.81 & 18:24:32.72 & 
$12.07\pm0.023$ & $9.83\pm0.025$ & $8.77\pm0.020$ & 
$7.91\pm0.087$ & $7.92\pm0.069$ & $7.65\pm0.034$ & 
$7.56\pm0.026$ & $7.08\pm0.045$ & 
$-2.29\pm0.11$ & III \\
90 & 
19:31:02.20 & 18:29:15.29 & 
\nodata & \nodata & \nodata & 
$11.90\pm0.041$ & $11.55\pm0.076$ & $11.12\pm0.096$ & 
$10.53\pm0.053$ & $7.93\pm0.048$ & 
$-0.98\pm0.05$ & II \\
91 & 
19:30:59.53 & 18:28:06.42 & 
\nodata & \nodata & \nodata & 
$13.86\pm0.071$ & $13.74\pm0.135$ & $12.23\pm0.202$ & 
$10.98\pm0.051$ & $7.65\pm0.045$ & 
$0.21\pm0.16$ & Flat \\
92 & 
19:31:02.89 & 18:31:05.66 & 
$15.95\pm0.082$ & $14.16\pm0.045$ & $13.20\pm0.039$ & 
$12.54\pm0.058$ & $12.14\pm0.057$ & $11.65\pm0.075$ & 
$10.63\pm0.036$ & $7.10\pm0.045$ & 
$-0.49\pm0.16$ & II \\
93 & 
19:30:49.51 & 18:25:59.88 & 
$12.97\pm0.021$ & $10.29\pm0.022$ & $9.03\pm0.018$ & 
$8.26\pm0.041$ & $8.29\pm0.040$ & $7.95\pm0.037$ & 
$7.90\pm0.025$ & $7.46\pm0.046$ & 
$-2.33\pm0.11$ & III \\
94 & 
19:30:32.81 & 18:19:04.01 & 
\nodata & $14.60\pm0.055$ & $13.45\pm0.040$ & 
$11.98\pm0.051$ & $11.43\pm0.083$ & $11.12\pm0.082$ & 
\nodata & $6.98\pm0.045$ & 
$-0.44\pm0.07$ & II \\
95 & 
19:30:55.35 & 18:28:49.73 & 
$11.50\pm0.020$ & $9.23\pm0.022$ & $8.18\pm0.017$ & 
$7.49\pm0.043$ & $7.63\pm0.046$ & $7.31\pm0.030$ & 
$7.27\pm0.026$ & $7.14\pm0.045$ & 
$-2.52\pm0.11$ & III \\
96 & 
19:30:32.25 & 18:18:50.36 & 
$14.80\pm0.049$ & $13.64\pm0.048$ & $13.09\pm0.045$ & 
$12.47\pm0.062$ & $12.23\pm0.080$ & \nodata & 
\nodata & $7.78\pm0.050$ & 
\nodata & No Class \\
97 & 
19:30:32.18 & 18:19:22.51 & 
$15.57\pm0.065$ & $13.89\pm0.041$ & $12.96\pm0.038$ & 
$11.95\pm0.074$ & $11.77\pm0.102$ & $11.18\pm0.090$ & 
\nodata & $6.88\pm0.045$ & 
$-0.52\pm0.14$ & II \\
98 & 
19:30:37.82 & 18:22:38.46 & 
$15.59\pm0.063$ & $14.63\pm0.061$ & $14.25\pm0.071$ & 
$12.91\pm0.104$ & $12.27\pm0.106$ & $11.69\pm0.144$ & 
$10.98\pm0.131$ & $7.88\pm0.048$ & 
$-0.47\pm0.03$ & II \\
99 & 
19:30:38.41 & 18:23:29.22 & 
\nodata & \nodata & $14.33\pm0.075$ & 
$12.97\pm0.068$ & $12.50\pm0.093$ & $11.68\pm0.099$ & 
$11.02\pm0.088$ & $7.64\pm0.047$ & 
$-0.34\pm0.04$ & II \\
100 & 
19:30:25.20 & 18:18:05.58 & 
$16.00\pm0.087$ & $14.35\pm0.068$ & $13.48\pm0.057$ & 
$11.92\pm0.045$ & $11.37\pm0.072$ & $10.81\pm0.087$ & 
$10.01\pm0.071$ & $7.58\pm0.048$ & 
$-0.67\pm0.09$ & II \\
101 & 
19:30:24.43 & 18:17:58.38 & 
\nodata & \nodata & $11.74\pm0.032$ & 
$11.17\pm0.077$ & $11.00\pm0.099$ & $10.71\pm0.104$ & 
\nodata & $6.64\pm0.045$ & 
$-0.87\pm0.19$ & II \\
102 & 
19:30:52.48 & 18:30:10.15 & 
\nodata & $14.99\pm0.070$ & $13.24\pm0.036$ & 
$11.93\pm0.054$ & $11.24\pm0.069$ & $10.78\pm0.065$ & 
$9.97\pm0.050$ & $7.98\pm0.049$ & 
$-0.89\pm0.11$ & II \\
103 & 
19:31:00.01 & 18:33:58.93 & 
$14.36\pm0.029$ & $13.12\pm0.027$ & $12.48\pm0.025$ & 
$11.27\pm0.051$ & $10.54\pm0.056$ & $9.93\pm0.032$ & 
$9.14\pm0.025$ & $6.74\pm0.045$ & 
$-0.69\pm0.07$ & II \\
104 & 
19:30:56.03 & 18:32:16.66 & 
\nodata & \nodata & \nodata & 
$12.97\pm0.061$ & $12.36\pm0.089$ & $11.67\pm0.061$ & 
$10.59\pm0.049$ & $7.70\pm0.045$ & 
$-0.36\pm0.05$ & II \\
105 & 
19:30:33.15 & 18:22:32.66 & 
$14.43\pm0.029$ & $13.41\pm0.029$ & $13.10\pm0.034$ & 
$12.66\pm0.083$ & $12.70\pm0.099$ & \nodata & 
\nodata & $7.10\pm0.045$ & 
\nodata & No Class \\
106 & 
19:30:41.60 & 18:26:12.41 & 
$13.13\pm0.021$ & $12.04\pm0.022$ & $11.40\pm0.018$ & 
$10.50\pm0.042$ & $10.03\pm0.046$ & $9.62\pm0.051$ & 
$9.08\pm0.036$ & $6.64\pm0.046$ & 
$-1.08\pm0.02$ & II \\
107 & 
19:30:43.19 & 18:27:14.76 & 
\nodata & $15.01\pm0.064$ & $11.45\pm0.017$ & 
$9.15\pm0.036$ & $8.70\pm0.050$ & $8.11\pm0.038$ & 
$8.06\pm0.034$ & $7.14\pm0.073$ & 
$-1.42\pm0.34$ & II \\
108 & 
19:30:24.97 & 18:19:55.24 & 
$15.67\pm0.065$ & $14.10\pm0.036$ & $13.17\pm0.032$ & 
$12.04\pm0.069$ & $11.58\pm0.079$ & $11.12\pm0.148$ & 
\nodata & $7.02\pm0.045$ & 
$-0.52\pm0.07$ & II \\
109 & 
19:30:15.32 & 18:17:44.88 & 
$15.16\pm0.050$ & $13.50\pm0.043$ & $12.40\pm0.036$ & 
$11.35\pm0.057$ & $11.09\pm0.099$ & $10.49\pm0.113$ & 
$10.07\pm0.188$ & $6.40\pm0.045$ & 
$-0.62\pm0.14$ & II \\
110 & 
19:30:54.68 & 18:34:01.06 & 
$11.70\pm0.020$ & $9.93\pm0.022$ & $8.99\pm0.018$ & 
$8.26\pm0.053$ & $8.20\pm0.053$ & $7.92\pm0.035$ & 
$7.69\pm0.044$ & $7.08\pm0.044$ & 
$-2.18\pm0.09$ & III \\
111 & 
19:30:28.12 & 18:22:29.75 & 
\nodata & $13.81\pm0.048$ & $13.01\pm0.044$ & 
$11.99\pm0.056$ & $11.42\pm0.058$ & $11.19\pm0.118$ & 
$10.31\pm0.275$ & $7.35\pm0.046$ & 
$-0.73\pm0.07$ & II \\
112 & 
19:30:26.90 & 18:22:12.58 & 
\nodata & $14.54\pm0.052$ & $13.33\pm0.033$ & 
$11.60\pm0.055$ & $11.06\pm0.066$ & $10.62\pm0.072$ & 
$10.21\pm0.104$ & $6.60\pm0.045$ & 
$-0.42\pm0.12$ & II \\
113 & 
19:30:14.21 & 18:17:11.40 & 
\nodata & \nodata & $14.64\pm0.097$ & 
$12.51\pm0.090$ & $11.69\pm0.082$ & $11.26\pm0.130$ & 
$10.44\pm0.241$ & $7.09\pm0.046$ & 
$-0.11\pm0.13$ & Flat \\
114 & 
19:30:18.72 & 18:19:19.49 & 
\nodata & $14.78\pm0.057$ & $13.61\pm0.041$ & 
$12.42\pm0.076$ & $11.88\pm0.097$ & $11.15\pm0.107$ & 
$10.52\pm0.164$ & $6.89\pm0.051$ & 
$-0.32\pm0.07$ & II \\
115 & 
19:30:44.54 & 18:30:39.67 & 
$9.69\pm0.020$ & $8.12\pm0.017$ & $7.46\pm0.018$ & 
$7.13\pm0.053$ & $7.28\pm0.035$ & $7.06\pm0.035$ & 
$6.98\pm0.019$ & $7.02\pm0.046$ & 
$-2.73\pm0.07$ & Phot \\
116 & 
19:30:14.29 & 18:17:31.74 & 
\nodata & \nodata & $14.52\pm0.089$ & 
$12.91\pm0.072$ & $12.17\pm0.079$ & $11.27\pm0.136$ & 
$10.61\pm0.122$ & $7.70\pm0.051$ & 
$-0.30\pm0.10$ & Flat \\
117 & 
19:30:33.77 & 18:26:19.64 & 
\nodata & \nodata & \nodata & 
$13.39\pm0.077$ & $12.93\pm0.134$ & $12.46\pm0.156$ & 
$11.37\pm0.071$ & $7.51\pm0.046$ & 
$-0.01\pm0.10$ & Flat \\
118 & 
19:30:20.70 & 18:20:38.83 & 
$12.89\pm0.037$ & $11.45\pm0.032$ & $10.33\pm0.018$ & 
$8.92\pm0.039$ & $8.58\pm0.054$ & $8.07\pm0.036$ & 
$7.51\pm0.071$ & $5.09\pm0.044$ & 
$-0.94\pm0.07$ & II \\
119 & 
19:30:13.56 & 18:17:24.40 & 
\nodata & $14.11\pm0.065$ & \nodata & 
$11.31\pm0.058$ & $10.72\pm0.075$ & $10.11\pm0.121$ & 
\nodata & $6.36\pm0.045$ & 
$-0.49\pm0.02$ & II \\
120 & 
19:31:00.30 & 18:27:43.31 & 
$15.65\pm0.061$ & $14.43\pm0.052$ & $13.72\pm0.050$ & 
$13.15\pm0.067$ & $12.95\pm0.110$ & $12.58\pm0.186$ & 
\nodata & $7.84\pm0.046$ & 
$-0.55\pm0.24$ & II \\
121 & 
19:30:58.79 & 18:29:01.61 & 
$15.94\pm0.075$ & $14.77\pm0.061$ & $14.05\pm0.056$ & 
$13.22\pm0.074$ & $12.96\pm0.122$ & $12.65\pm0.229$ & 
$11.80\pm0.150$ & $7.71\pm0.046$ & 
$-0.45\pm0.22$ & II \\
122 & 
19:30:39.75 & 18:24:41.83 & 
\nodata & \nodata & $14.70\pm0.105$ & 
$12.64\pm0.055$ & $11.99\pm0.077$ & $11.47\pm0.085$ & 
$10.82\pm0.056$ & $7.91\pm0.047$ & 
$-0.40\pm0.14$ & II \\
123 & 
19:30:35.81 & 18:24:39.28 & 
$14.69\pm0.034$ & $11.18\pm0.022$ & $9.48\pm0.018$ & 
$8.37\pm0.047$ & $8.42\pm0.045$ & $8.01\pm0.036$ & 
$7.99\pm0.027$ & $8.14\pm0.048$ & 
$-2.42\pm0.21$ & III \\
124 & 
19:30:32.41 & 18:25:13.04 & 
\nodata & \nodata & $14.40\pm0.086$ & 
$12.89\pm0.099$ & $12.36\pm0.103$ & $11.77\pm0.098$ & 
$11.28\pm0.091$ & $7.81\pm0.046$ & 
$-0.43\pm0.08$ & II \\
125 & 
19:30:14.77 & 18:18:34.38 & 
\nodata & \nodata & $14.12\pm0.063$ & 
$12.39\pm0.092$ & $11.83\pm0.163$ & $10.79\pm0.207$ & 
\nodata & $6.77\pm0.045$ & 
$-0.10\pm0.09$ & Flat \\
126 & 
19:30:53.73 & 18:30:13.43 & 
\nodata & \nodata & $14.67\pm0.102$ & 
$12.59\pm0.076$ & $11.72\pm0.104$ & $11.72\pm0.114$ & 
$11.02\pm0.070$ & $4.91\pm0.045$ & 
$0.73\pm0.30$ & I \\
127 & 
19:30:10.47 & 18:17:08.81 & 
$16.17\pm0.103$ & $13.69\pm0.038$ & $12.48\pm0.027$ & 
$11.02\pm0.037$ & $10.43\pm0.063$ & $9.86\pm0.061$ & 
$9.11\pm0.099$ & $6.00\pm0.044$ & 
$-0.44\pm0.04$ & II \\
128 & 
19:30:08.86 & 18:16:42.31 & 
$12.53\pm0.022$ & $11.33\pm0.024$ & $10.66\pm0.021$ & 
$10.14\pm0.047$ & $10.11\pm0.066$ & $10.01\pm0.115$ & 
\nodata & $4.89\pm0.044$ & 
$-0.58\pm0.32$ & II \\
129 & 
19:30:01.44 & 18:14:23.60 & 
$13.25\pm0.022$ & $12.56\pm0.022$ & $12.25\pm0.020$ & 
$11.94\pm0.051$ & $11.85\pm0.078$ & $11.36\pm0.115$ & 
$10.28\pm0.220$ & $6.03\pm0.044$ & 
$-0.40\pm0.31$ & II \\
130 & 
19:30:02.16 & 18:15:20.30 & 
\nodata & \nodata & \nodata & 
$14.34\pm0.159$ & $12.99\pm0.113$ & $12.11\pm0.136$ & 
$11.47\pm0.086$ & $4.89\pm0.045$ & 
$1.60\pm0.22$ & I \\
131 & 
19:30:03.24 & 18:18:09.47 & 
$14.73\pm0.044$ & $12.91\pm0.032$ & $12.01\pm0.026$ & 
$10.51\pm0.175$ & $9.82\pm0.048$ & $9.39\pm0.043$ & 
$8.71\pm0.044$ & $6.01\pm0.045$ & 
$-0.65\pm0.08$ & II \\
132 & 
19:29:57.22 & 18:18:12.74 & 
$7.71\pm0.021$ & $6.28\pm0.018$ & $5.57\pm0.022$ & 
$4.92\pm0.094$ & \nodata & $4.75\pm0.031$ & 
$4.72\pm0.026$ & $4.76\pm0.045$ & 
$-2.60\pm0.14$ & Phot$^{a}$ \\
133 & 
19:29:50.01 & 18:18:52.96 & 
$8.49\pm0.025$ & $7.06\pm0.024$ & $6.53\pm9.995$ & 
$6.13\pm0.045$ & $6.36\pm0.042$ & $6.11\pm0.026$ & 
$6.09\pm0.025$ & $6.06\pm0.044$ & 
$-2.69\pm0.08$ & Phot$^{a}$ \\
134 & 
19:29:49.86 & 18:18:45.22 & 
$13.12\pm0.064$ & $10.62\pm0.057$ & $9.43\pm0.026$ & 
$8.51\pm0.042$ & $8.55\pm0.045$ & $8.19\pm0.033$ & 
$8.11\pm0.026$ & $6.59\pm0.044$ & 
$-1.87\pm0.07$ & III \\
135 & 
19:29:50.26 & 18:19:38.32 & 
$8.69\pm0.029$ & $7.24\pm0.016$ & \nodata & 
$6.32\pm0.042$ & $6.53\pm0.041$ & $6.27\pm0.035$ & 
$6.22\pm0.026$ & $6.23\pm0.045$ & 
$-2.39\pm0.18$ & III$^{a}$ \\
136 & 
19:30:00.75 & 18:14:51.58 & 
\nodata & \nodata & $14.59\pm0.106$ & 
$13.49\pm0.086$ & $12.96\pm0.121$ & $12.16\pm0.181$ & 
$11.40\pm0.093$ & $7.65\pm0.048$ & 
$-0.21\pm0.09$ & Flat \\
137 & 
19:29:53.05 & 18:13:31.01 & 
$10.98\pm0.021$ & $9.12\pm0.020$ & $8.33\pm0.017$ & 
$7.86\pm0.038$ & $7.97\pm0.046$ & $7.72\pm0.039$ & 
$7.66\pm0.027$ & $7.73\pm0.047$ & 
$-2.67\pm0.10$ & Phot \\
138 & 
19:30:12.27 & 18:12:24.05 & 
$15.78\pm0.071$ & $14.10\pm0.049$ & $13.15\pm0.036$ & 
$12.28\pm0.063$ & $11.80\pm0.074$ & $11.12\pm0.076$ & 
$10.55\pm0.076$ & $6.61\pm0.045$ & 
$-0.36\pm0.15$ & II \\
139 & 
19:30:09.01 & 18:11:50.17 & 
\nodata & \nodata & $14.69\pm0.143$ & 
$10.54\pm0.046$ & $9.62\pm0.054$ & $8.82\pm0.042$ & 
$8.05\pm0.039$ & $4.70\pm0.045$ & 
$0.59\pm0.43$ & I \\
140 & 
19:30:10.03 & 18:12:28.01 & 
$14.17\pm0.030$ & $10.84\pm0.022$ & $9.00\pm0.017$ & 
$7.32\pm0.033$ & $7.06\pm0.036$ & $6.61\pm0.032$ & 
$6.46\pm0.023$ & $5.38\pm0.045$ & 
$-1.62\pm0.21$ & III \\
141 & 
19:30:10.44 & 18:14:54.60 & 
$11.38\pm0.022$ & $11.13\pm0.023$ & $10.99\pm0.018$ & 
$10.84\pm0.055$ & $10.86\pm0.103$ & $10.59\pm0.072$ & 
\nodata & $4.67\pm0.044$ & 
$-0.28\pm0.44$ & Flat \\
142 & 
19:30:09.58 & 18:13:52.64 & 
$12.77\pm0.023$ & $10.35\pm0.020$ & $9.23\pm0.017$ & 
$8.44\pm0.043$ & $8.56\pm0.041$ & $8.18\pm0.034$ & 
$8.14\pm0.043$ & $6.88\pm0.045$ & 
$-2.05\pm0.07$ & III \\
143 & 
19:30:03.14 & 18:13:24.13 & 
$12.62\pm0.021$ & $10.10\pm0.022$ & $9.03\pm0.017$ & 
$8.25\pm0.049$ & $8.23\pm0.042$ & $7.90\pm0.033$ & 
$7.84\pm0.029$ & $7.72\pm0.047$ & 
$-2.41\pm0.14$ & III \\
144 & 
19:29:31.19 & 17:59:51.36 & 
\nodata & \nodata & $11.24\pm0.048$ & 
$7.37\pm0.060$ & $6.02\pm0.067$ & $5.14\pm0.032$ & 
$4.27\pm0.026$ & $1.39\pm0.044$ & 
$0.56\pm0.47$ & I$^{a}$ \\
145 & 
19:29:32.69 & 18:00:17.32 & 
$15.67\pm0.060$ & $14.12\pm0.031$ & $13.34\pm0.032$ & 
$12.22\pm0.063$ & $11.71\pm0.074$ & $11.05\pm0.058$ & 
$10.36\pm0.061$ & $6.94\pm0.046$ & 
$-0.43\pm0.06$ & II \\
146 & 
19:29:33.48 & 18:00:55.51 & 
$11.61\pm0.024$ & $10.44\pm0.025$ & $9.64\pm0.020$ & 
$8.53\pm0.036$ & $8.07\pm0.050$ & $7.58\pm0.032$ & 
$6.94\pm0.031$ & $4.19\pm0.044$ & 
$-0.82\pm0.03$ & II \\
147 & 
19:29:12.17 & 17:51:44.39 & 
\nodata & \nodata & \nodata & 
$12.72\pm0.052$ & $11.80\pm0.075$ & $11.19\pm0.086$ & 
$10.30\pm0.095$ & $6.00\pm0.044$ & 
$0.30\pm0.07$ & I \\
148 & 
19:29:54.48 & 18:10:04.12 & 
$13.22\pm0.021$ & $9.96\pm0.020$ & $8.27\pm0.018$ & 
$7.25\pm0.047$ & $7.35\pm0.045$ & $6.94\pm0.034$ & 
$6.89\pm0.027$ & $6.81\pm0.046$ & 
$-2.37\pm0.17$ & III \\
149 & 
19:29:34.72 & 18:01:35.36 & 
\nodata & $14.91\pm0.080$ & $13.59\pm0.047$ & 
$12.09\pm0.049$ & $11.21\pm0.077$ & $10.63\pm0.056$ & 
$9.66\pm0.044$ & $6.24\pm0.045$ & 
$-0.09\pm0.03$ & Flat \\
150 & 
19:29:18.81 & 17:54:44.17 & 
\nodata & \nodata & $14.87\pm0.108$ & 
$12.40\pm0.053$ & $11.35\pm0.061$ & $10.50\pm0.061$ & 
$9.72\pm0.040$ & $5.42\pm0.045$ & 
$0.62\pm0.14$ & I \\
151 & 
19:29:41.40 & 18:04:41.23 & 
\nodata & \nodata & $14.63\pm0.100$ & 
$12.44\pm0.078$ & $11.73\pm0.083$ & $9.97\pm0.076$ & 
$8.38\pm0.093$ & $6.40\pm0.044$ & 
$0.34\pm0.35$ & I \\
152 & 
19:29:54.36 & 18:10:26.94 & 
$13.53\pm0.029$ & $12.16\pm0.051$ & $11.20\pm0.035$ & 
$9.67\pm0.039$ & $8.94\pm0.037$ & $8.45\pm0.034$ & 
$7.81\pm0.030$ & $4.41\pm0.044$ & 
$-0.34\pm0.07$ & II \\
153 & 
19:29:50.62 & 18:09:03.13 & 
$13.73\pm0.022$ & $10.17\pm0.022$ & $8.38\pm0.017$ & 
$6.91\pm0.042$ & $6.85\pm0.045$ & $6.48\pm0.024$ & 
$6.14\pm0.026$ & $5.71\pm0.045$ & 
$-1.94\pm0.21$ & III$^{a}$ \\
154 & 
19:29:31.59 & 18:00:58.90 & 
$16.52\pm0.114$ & $14.51\pm0.050$ & $13.18\pm0.031$ & 
$11.36\pm0.043$ & $10.36\pm0.058$ & $9.74\pm0.051$ & 
$8.85\pm0.032$ & $5.08\pm0.045$ & 
$0.16\pm0.07$ & Flat \\
155 & 
19:29:39.78 & 18:04:48.00 & 
$12.61\pm0.023$ & $10.05\pm0.022$ & $8.56\pm0.018$ & 
$7.29\pm0.049$ & $7.09\pm0.046$ & $6.65\pm0.035$ & 
$6.35\pm0.025$ & $4.75\pm0.044$ & 
$-1.50\pm0.10$ & II \\
156 & 
19:29:31.59 & 18:01:19.02 & 
\nodata & \nodata & \nodata & 
$13.25\pm0.068$ & $11.62\pm0.075$ & $10.90\pm0.070$ & 
$10.14\pm0.045$ & $4.97\pm0.045$ & 
$0.93\pm0.15$ & I \\
157 & 
19:29:14.08 & 17:53:42.79 & 
\nodata & $14.05\pm0.043$ & $11.71\pm0.021$ & 
$8.41\pm0.035$ & $7.39\pm0.040$ & $6.49\pm0.031$ & 
$5.67\pm0.025$ & $3.47\pm0.045$ & 
$0.02\pm0.41$ & Flat \\
158 & 
19:29:19.76 & 17:56:43.30 & 
$12.00\pm0.026$ & $10.60\pm0.028$ & $9.39\pm0.018$ & 
$7.53\pm0.043$ & $7.03\pm0.048$ & $6.44\pm0.032$ & 
$5.02\pm0.023$ & $2.01\pm0.044$ & 
$-0.08\pm0.10$ & Flat \\
159 & 
19:29:30.50 & 18:01:13.62 & 
$15.84\pm0.067$ & $14.11\pm0.049$ & $13.13\pm0.039$ & 
$11.43\pm0.048$ & $10.73\pm0.043$ & $10.18\pm0.051$ & 
$9.31\pm0.023$ & $6.15\pm0.046$ & 
$-0.26\pm0.06$ & Flat \\
160 & 
19:29:27.55 & 18:00:38.05 & 
\nodata & $15.60\pm0.124$ & $13.14\pm0.040$ & 
$11.14\pm0.050$ & $10.42\pm0.082$ & $9.74\pm0.055$ & 
$9.03\pm0.042$ & $6.45\pm0.046$ & 
$-0.41\pm0.16$ & II \\
161 & 
19:29:18.38 & 17:56:53.41 & 
$13.24\pm0.021$ & $11.68\pm0.022$ & $10.69\pm0.021$ & 
$9.12\pm0.047$ & $8.44\pm0.054$ & $7.85\pm0.038$ & 
$6.95\pm0.029$ & $3.88\pm0.045$ & 
$-0.31\pm0.05$ & II \\
162 & 
19:29:50.16 & 18:10:49.62 & 
$12.44\pm0.026$ & $10.04\pm0.025$ & $8.64\pm0.018$ & 
$6.54\pm0.062$ & $6.38\pm0.070$ & $5.99\pm0.031$ & 
$5.60\pm0.027$ & $4.10\pm0.045$ & 
$-1.31\pm0.22$ & II$^{a}$ \\
163 & 
19:29:18.65 & 17:57:17.53 & 
\nodata & $14.70\pm0.085$ & $12.98\pm0.038$ & 
$10.55\pm0.054$ & $9.49\pm0.045$ & $8.63\pm0.039$ & 
$7.74\pm0.032$ & $4.09\pm0.045$ & 
$0.41\pm0.17$ & I \\
164 & 
19:29:17.52 & 17:57:17.75 & 
\nodata & $15.40\pm0.092$ & $13.21\pm0.033$ & 
$11.92\pm0.049$ & $11.65\pm0.091$ & $11.02\pm0.075$ & 
$10.97\pm0.099$ & $6.46\pm0.048$ & 
$-0.38\pm0.22$ & II \\
165 & 
19:29:13.09 & 17:56:32.39 & 
$16.91\pm0.160$ & $15.15\pm0.079$ & $13.80\pm0.050$ & 
$12.38\pm0.065$ & $11.82\pm0.084$ & $11.28\pm0.084$ & 
$10.45\pm0.061$ & $6.87\pm0.046$ & 
$-0.26\pm0.06$ & Flat \\
166 & 
19:29:21.04 & 18:00:36.25 & 
$13.11\pm0.020$ & $12.08\pm0.024$ & $11.44\pm0.018$ & 
$10.31\pm0.038$ & $9.94\pm0.049$ & $9.64\pm0.050$ & 
$9.00\pm0.044$ & $5.64\pm0.045$ & 
$-0.70\pm0.12$ & II \\
167 & 
19:29:04.63 & 17:54:06.52 & 
\nodata & \nodata & $14.41\pm0.107$ & 
$13.32\pm0.071$ & $12.61\pm0.104$ & \nodata & 
\nodata & $3.99\pm0.044$ & 
\nodata & I$^{d}$ \\
168 & 
19:29:22.05 & 18:01:37.09 & 
$16.33\pm0.105$ & $13.63\pm0.042$ & $12.06\pm0.029$ & 
$10.52\pm0.049$ & $9.85\pm0.057$ & $9.32\pm0.047$ & 
$8.84\pm0.030$ & $6.08\pm0.045$ & 
$-0.67\pm0.09$ & II \\
169 & 
19:29:08.51 & 17:56:32.89 & 
$11.53\pm0.024$ & $10.74\pm0.025$ & $10.28\pm0.020$ & 
$8.71\pm0.038$ & $8.20\pm0.052$ & $7.75\pm0.035$ & 
$7.11\pm0.026$ & $5.25\pm0.045$ & 
$-1.03\pm0.13$ & II \\
170 & 
19:29:17.38 & 18:00:27.11 & 
\nodata & \nodata & \nodata & 
$13.58\pm0.090$ & $13.13\pm0.150$ & \nodata & 
\nodata & $5.96\pm0.044$ & 
\nodata & I$^{d}$ \\
171 & 
19:29:13.07 & 17:59:24.11 & 
$13.78\pm0.026$ & $12.73\pm0.027$ & $12.06\pm0.026$ & 
$10.98\pm0.050$ & $10.62\pm0.056$ & $10.16\pm0.035$ & 
$9.20\pm0.040$ & $5.84\pm0.044$ & 
$-0.50\pm0.10$ & II \\
172 & 
19:29:18.60 & 18:02:08.99 & 
$12.09\pm0.021$ & $9.49\pm0.022$ & $8.28\pm0.021$ & 
$7.48\pm0.042$ & $7.58\pm0.051$ & $7.21\pm0.035$ & 
$7.10\pm0.032$ & $6.26\pm0.044$ & 
$-2.16\pm0.08$ & III \\
173 & 
19:29:06.17 & 17:57:19.15 & 
\nodata & $14.67\pm0.096$ & $13.46\pm0.060$ & 
$12.31\pm0.064$ & $11.78\pm0.116$ & $11.74\pm0.112$ & 
\nodata & $4.44\pm0.044$ & 
$0.69\pm0.36$ & I \\
174 & 
19:29:00.60 & 17:55:06.02 & 
\nodata & \nodata & \nodata & 
$12.67\pm0.194$ & $10.47\pm0.148$ & $9.20\pm0.307$ & 
\nodata & $2.00\pm0.044$ & 
$2.01\pm0.22$ & I \\
175 & 
19:28:59.98 & 17:55:19.27 & 
\nodata & \nodata & \nodata & 
$15.31\pm0.322$ & $12.99\pm0.101$ & $12.24\pm0.240$ & 
\nodata & $5.64\pm0.044$ & 
$1.50\pm0.25$ & I \\
176 & 
19:29:01.06 & 17:56:07.55 & 
$13.06\pm0.024$ & $11.83\pm0.021$ & $10.93\pm0.023$ & 
$9.78\pm0.043$ & $9.20\pm0.032$ & $8.82\pm0.038$ & 
$8.00\pm0.019$ & $4.60\pm0.044$ & 
$-0.48\pm0.08$ & II \\
177 & 
19:28:46.13 & 17:53:27.20 & 
\nodata & \nodata & \nodata & 
$11.90\pm0.053$ & $10.42\pm0.060$ & $9.19\pm0.049$ & 
$8.42\pm0.039$ & $4.56\pm0.045$ & 
$0.45\pm0.17$ & I$^{a}$ \\
178 & 
19:28:45.50 & 17:53:31.09 & 
\nodata & \nodata & $14.58\pm0.140$ & 
\nodata & \nodata & $10.25\pm0.066$ & 
$9.56\pm0.035$ & $6.66\pm0.046$ & 
\nodata & No Class \\
179 & 
19:28:44.66 & 17:53:21.30 & 
$9.26\pm0.020$ & $6.80\pm0.020$ & $5.55\pm0.018$ & 
$4.85\pm0.055$ & \nodata & $4.46\pm0.026$ & 
$4.42\pm0.027$ & $4.14\pm0.045$ & 
$-2.37\pm0.14$ & III$^{a}$ \\
180 & 
19:28:43.26 & 17:53:36.31 & 
$11.06\pm0.023$ & $10.09\pm0.021$ & $9.28\pm0.018$ & 
$7.79\pm0.065$ & $7.45\pm0.037$ & $6.95\pm0.030$ & 
$6.08\pm0.024$ & $3.22\pm0.044$ & 
$-0.61\pm0.05$ & II$^{a}$ \\
181 & 
19:28:41.46 & 17:53:10.25 & 
$14.24\pm0.026$ & $13.05\pm0.023$ & $12.44\pm0.021$ & 
$11.56\pm0.079$ & $11.22\pm0.061$ & $10.99\pm0.092$ & 
$10.14\pm0.066$ & $6.34\pm0.045$ & 
$-0.55\pm0.18$ & II \\
182 & 
19:28:39.24 & 17:52:58.22 & 
$13.17\pm0.023$ & $11.35\pm0.021$ & $9.94\pm0.017$ & 
$8.30\pm0.048$ & $7.47\pm0.044$ & $6.72\pm0.031$ & 
$5.90\pm0.028$ & $3.06\pm0.044$ & 
$-0.29\pm0.10$ & Flat \\
183 & 
19:28:38.26 & 17:52:22.37 & 
\nodata & $15.07\pm0.087$ & $14.20\pm0.084$ & 
$12.58\pm0.063$ & $11.99\pm0.078$ & $11.33\pm0.080$ & 
$10.45\pm0.063$ & $6.72\pm0.045$ & 
$-0.05\pm0.05$ & Flat \\
184 & 
19:28:37.99 & 17:52:39.47 & 
\nodata & \nodata & $12.48\pm0.025$ & 
$9.06\pm0.055$ & $7.65\pm0.040$ & $6.64\pm0.032$ & 
$5.83\pm0.029$ & $2.45\pm0.044$ & 
$0.69\pm0.38$ & I \\
185 & 
19:28:34.54 & 17:51:35.17 & 
$15.51\pm0.075$ & $13.51\pm0.044$ & $12.23\pm0.034$ & 
$10.38\pm0.036$ & $9.50\pm0.051$ & $8.83\pm0.031$ & 
$8.06\pm0.028$ & $6.02\pm0.045$ & 
$-0.57\pm0.20$ & II \\
186 & 
19:28:38.47 & 17:53:27.28 & 
$15.12\pm0.042$ & $13.53\pm0.030$ & $12.49\pm0.025$ & 
$10.85\pm0.059$ & $10.34\pm0.056$ & $10.02\pm0.053$ & 
$9.13\pm0.034$ & $5.44\pm0.044$ & 
$-0.25\pm0.10$ & Flat \\
187 & 
19:28:36.49 & 17:54:07.60 & 
\nodata & \nodata & \nodata & 
$13.03\pm0.075$ & $11.77\pm0.078$ & $10.96\pm0.054$ & 
$10.22\pm0.047$ & $6.50\pm0.046$ & 
$0.12\pm0.10$ & Flat \\
188 & 
19:29:31.52 & 18:00:34.52 & 
\nodata & \nodata & $13.46\pm0.056$ & 
$10.74\pm0.095$ & $9.52\pm0.083$ & $8.70\pm0.032$ & 
$7.97\pm0.028$ & $2.52\pm0.044$ & 
$1.16\pm0.16$ & I \\
189 & 
19:30:00.50 & 18:00:44.28 & 
$13.97\pm0.025$ & $11.08\pm0.022$ & $9.70\pm0.018$ & 
$8.73\pm0.040$ & $8.80\pm0.043$ & $8.47\pm0.038$ & 
$8.40\pm0.031$ & $7.89\pm0.048$ & 
$-2.25\pm0.13$ & III \\
190 & 
19:29:11.95 & 17:45:13.82 & 
$15.44\pm0.046$ & $11.53\pm0.033$ & $9.66\pm0.022$ & 
$8.53\pm0.043$ & $8.43\pm0.048$ & $8.04\pm0.038$ & 
$8.06\pm0.028$ & $8.19\pm0.051$ & 
$-2.37\pm0.22$ & III \\
191 & 
19:29:22.72 & 17:50:32.71 & 
$15.54\pm0.067$ & $11.82\pm0.030$ & $9.91\pm0.019$ & 
$8.61\pm0.041$ & $8.58\pm0.044$ & $8.14\pm0.030$ & 
$8.17\pm0.032$ & $8.26\pm0.050$ & 
$-2.32\pm0.24$ & III \\
192 & 
19:29:29.85 & 17:53:51.72 & 
\nodata & \nodata & \nodata & 
$13.16\pm0.082$ & $12.62\pm0.098$ & $12.15\pm0.128$ & 
$11.19\pm0.078$ & $8.41\pm0.050$ & 
$-0.61\pm0.03$ & II \\
193 & 
19:29:42.86 & 17:59:46.64 & 
$9.15\pm0.021$ & $8.59\pm0.024$ & $8.41\pm0.018$ & 
$8.24\pm0.050$ & $8.28\pm0.050$ & $8.24\pm0.037$ & 
$8.23\pm0.029$ & $8.38\pm0.050$ & 
$-2.89\pm0.06$ & Phot \\
194 & 
19:29:32.47 & 17:56:47.69 & 
$13.65\pm0.032$ & $10.66\pm0.031$ & $9.19\pm0.021$ & 
$7.98\pm0.061$ & $7.97\pm0.062$ & $7.67\pm0.034$ & 
$7.78\pm0.054$ & $7.25\pm0.045$ & 
$-2.24\pm0.17$ & III \\
195 & 
19:29:40.80 & 18:02:26.52 & 
\nodata & $15.53\pm0.129$ & $13.87\pm0.056$ & 
$12.60\pm0.073$ & $12.45\pm0.100$ & $11.58\pm0.122$ & 
\nodata & $7.19\pm0.045$ & 
$-0.30\pm0.11$ & II \\
196 & 
19:29:42.73 & 18:04:27.88 & 
\nodata & \nodata & $12.84\pm0.024$ & 
$9.90\pm0.033$ & $9.07\pm0.048$ & $8.53\pm0.027$ & 
$8.57\pm0.045$ & $8.23\pm0.049$ & 
$-1.36\pm0.51$ & II \\
197 & 
19:29:33.30 & 18:00:49.61 & 
\nodata & \nodata & \nodata & 
$13.12\pm0.084$ & $12.22\pm0.104$ & $11.76\pm0.103$ & 
$10.51\pm0.095$ & $6.57\pm0.047$ & 
$0.25\pm0.06$ & Flat \\
198 & 
19:29:11.34 & 17:51:07.67 & 
$13.88\pm0.030$ & $10.80\pm0.030$ & $9.31\pm0.021$ & 
$8.35\pm0.064$ & $8.25\pm0.057$ & $7.98\pm0.042$ & 
$7.99\pm0.034$ & $8.04\pm0.052$ & 
$-2.45\pm0.18$ & III \\
199 & 
19:29:20.38 & 17:55:14.30 & 
\nodata & \nodata & \nodata & 
$14.71\pm0.144$ & $12.78\pm0.119$ & $12.26\pm0.169$ & 
$12.22\pm0.339$ & $7.50\pm0.051$ & 
$0.28\pm0.26$ & Flat \\
200 & 
19:29:37.73 & 18:02:51.58 & 
$12.91\pm0.021$ & $10.54\pm0.022$ & $9.43\pm0.018$ & 
$8.61\pm0.040$ & $8.66\pm0.051$ & $8.29\pm0.030$ & 
$8.22\pm0.030$ & $7.33\pm0.045$ & 
$-2.13\pm0.08$ & III \\
201 & 
19:29:31.95 & 18:00:41.65 & 
\nodata & $15.29\pm0.093$ & $13.12\pm0.036$ & 
$10.19\pm0.060$ & $8.88\pm0.076$ & $8.24\pm0.033$ & 
$7.62\pm0.025$ & $3.22\pm0.045$ & 
$0.68\pm0.24$ & I \\
202 & 
19:29:32.34 & 18:00:50.18 & 
\nodata & \nodata & \nodata & 
$13.97\pm0.090$ & $12.05\pm0.079$ & $11.05\pm0.066$ & 
$10.48\pm0.062$ & $5.56\pm0.045$ & 
$0.90\pm0.20$ & I \\
203 & 
19:29:33.92 & 18:01:15.24 & 
\nodata & \nodata & $13.73\pm0.045$ & 
$9.88\pm0.048$ & $8.93\pm0.035$ & $8.26\pm0.036$ & 
$8.18\pm0.020$ & $7.77\pm0.048$ & 
$-0.94\pm0.65$ & II \\
204 & 
19:29:41.68 & 18:04:48.83 & 
$15.93\pm0.089$ & $14.27\pm0.054$ & $13.41\pm0.045$ & 
$12.62\pm0.088$ & $12.08\pm0.106$ & $11.48\pm0.156$ & 
$10.59\pm0.069$ & $7.26\pm0.045$ & 
$-0.48\pm0.10$ & II \\
205 & 
19:29:32.63 & 18:01:04.12 & 
\nodata & \nodata & \nodata & 
$14.82\pm0.185$ & $13.81\pm0.155$ & \nodata & 
\nodata & $6.64\pm0.045$ & 
\nodata & I$^{d}$ \\
206 & 
19:29:32.35 & 18:01:12.79 & 
\nodata & \nodata & \nodata & 
$14.81\pm0.127$ & $12.65\pm0.088$ & $11.57\pm0.110$ & 
$11.02\pm0.134$ & $6.95\pm0.046$ & 
$0.56\pm0.26$ & I \\
207 & 
19:30:00.94 & 18:14:09.35 & 
$14.41\pm0.030$ & $11.23\pm0.020$ & $9.69\pm0.018$ & 
$8.50\pm0.045$ & $8.60\pm0.057$ & $8.28\pm0.026$ & 
$8.28\pm0.032$ & $8.22\pm0.053$ & 
$-2.40\pm0.19$ & III \\
208 & 
19:29:30.42 & 18:00:59.33 & 
$14.15\pm0.026$ & $12.95\pm0.025$ & $12.38\pm0.023$ & 
$11.53\pm0.043$ & $11.03\pm0.054$ & $10.60\pm0.064$ & 
$9.90\pm0.049$ & $7.62\pm0.046$ & 
$-1.05\pm0.02$ & II \\
209 & 
19:29:30.47 & 18:02:02.72 & 
$14.52\pm0.031$ & $13.60\pm0.042$ & $13.22\pm0.039$ & 
$12.85\pm0.049$ & $12.72\pm0.094$ & $12.34\pm0.166$ & 
\nodata & $7.84\pm0.048$ & 
$-0.73\pm0.26$ & II \\
210 & 
19:29:11.46 & 17:53:48.91 & 
$16.44\pm0.116$ & $12.50\pm0.027$ & $10.63\pm0.018$ & 
$9.39\pm0.033$ & $9.17\pm0.067$ & $8.72\pm0.038$ & 
$8.55\pm0.027$ & $6.91\pm0.046$ & 
$-1.54\pm0.10$ & II \\
211 & 
19:29:23.04 & 17:59:01.00 & 
\nodata & $15.44\pm0.102$ & $13.83\pm0.045$ & 
$11.84\pm0.062$ & $11.22\pm0.076$ & $10.70\pm0.067$ & 
$9.86\pm0.056$ & $6.95\pm0.046$ & 
$-0.34\pm0.12$ & II \\
212 & 
19:29:58.02 & 18:15:09.90 & 
$16.60\pm0.135$ & $15.10\pm0.080$ & $14.58\pm0.092$ & 
$14.20\pm0.112$ & $14.03\pm0.188$ & \nodata & 
\nodata & $7.92\pm0.047$ & 
\nodata & No Class \\
213 & 
19:30:01.40 & 18:17:17.16 & 
$11.58\pm0.021$ & $9.73\pm0.022$ & $8.92\pm0.017$ & 
$8.53\pm0.072$ & $8.38\pm0.053$ & $8.23\pm0.037$ & 
$8.24\pm0.045$ & $8.05\pm0.048$ & 
$-2.57\pm0.08$ & Phot \\
214 & 
19:29:50.60 & 18:13:00.62 & 
$12.67\pm0.022$ & $10.40\pm0.020$ & $9.36\pm0.017$ & 
$8.71\pm0.029$ & $8.80\pm0.047$ & $8.45\pm0.034$ & 
$8.38\pm0.032$ & $7.46\pm0.047$ & 
$-2.20\pm0.06$ & III \\
215 & 
19:29:06.32 & 17:54:39.78 & 
\nodata & $15.42\pm0.148$ & $13.66\pm0.060$ & 
$11.82\pm0.048$ & $11.16\pm0.059$ & $10.72\pm0.069$ & 
$9.70\pm0.040$ & $7.24\pm0.046$ & 
$-0.49\pm0.13$ & II \\
216 & 
19:29:22.94 & 18:02:45.24 & 
$13.27\pm0.038$ & $10.40\pm0.025$ & $9.09\pm0.020$ & 
$8.38\pm0.081$ & $8.41\pm0.039$ & $8.05\pm0.036$ & 
$8.01\pm0.024$ & $8.02\pm0.047$ & 
$-2.50\pm0.14$ & III \\
217 & 
19:29:25.83 & 18:04:16.86 & 
$11.76\pm0.021$ & $9.66\pm0.024$ & $8.80\pm0.020$ & 
$8.20\pm0.035$ & $8.33\pm0.050$ & $8.02\pm0.025$ & 
$7.99\pm0.029$ & $8.01\pm0.048$ & 
$-2.61\pm0.11$ & Phot \\
218 & 
19:29:21.40 & 18:02:36.92 & 
$17.51\pm0.263$ & $15.16\pm0.073$ & $14.15\pm0.059$ & 
$13.29\pm0.067$ & $13.24\pm0.108$ & $12.46\pm0.199$ & 
$11.76\pm0.190$ & $7.04\pm0.045$ & 
$-0.13\pm0.27$ & Flat \\
219 & 
19:29:18.55 & 18:03:17.24 & 
$12.89\pm0.023$ & $10.33\pm0.022$ & $9.23\pm0.020$ & 
$8.53\pm0.028$ & $8.55\pm0.045$ & $8.20\pm0.030$ & 
$8.21\pm0.033$ & $7.97\pm0.046$ & 
$-2.43\pm0.12$ & III \\
220 & 
19:29:14.73 & 18:02:02.29 & 
$11.58\pm0.019$ & $9.19\pm0.022$ & $8.10\pm0.022$ & 
$7.46\pm0.038$ & $7.53\pm0.045$ & $7.21\pm0.034$ & 
$7.16\pm0.028$ & $6.95\pm0.046$ & 
$-2.47\pm0.11$ & III \\
221 & 
19:28:58.22 & 17:56:54.13 & 
$13.08\pm0.024$ & $10.51\pm0.018$ & $9.36\pm0.021$ & 
$8.55\pm0.040$ & $8.62\pm0.045$ & $8.35\pm0.033$ & 
$8.30\pm0.032$ & $7.91\pm0.048$ & 
$-2.38\pm0.11$ & III \\
222 & 
19:28:46.87 & 17:53:15.29 & 
$9.18\pm0.020$ & $8.50\pm0.026$ & $8.30\pm0.017$ & 
$8.23\pm0.033$ & $8.27\pm0.052$ & $8.19\pm0.035$ & 
$8.09\pm0.036$ & $8.08\pm0.048$ & 
$-2.80\pm0.04$ & Phot \\
223 & 
19:28:42.71 & 17:53:00.74 & 
\nodata & \nodata & \nodata & 
$14.33\pm0.134$ & $13.99\pm0.160$ & $11.40\pm0.172$ & 
$10.11\pm0.151$ & $7.39\pm0.046$ & 
$0.49\pm0.38$ & I \\
224 & 
19:28:45.00 & 17:54:09.00 & 
$16.45\pm0.124$ & $14.81\pm0.063$ & $13.66\pm0.043$ & 
$12.75\pm0.053$ & $12.14\pm0.080$ & $11.71\pm0.074$ & 
$10.97\pm0.069$ & $7.26\pm0.045$ & 
$-0.42\pm0.12$ & II \\
225 & 
19:28:43.83 & 17:53:44.70 & 
$8.15\pm0.023$ & $7.32\pm0.016$ & $7.12\pm0.016$ & 
$7.04\pm0.053$ & $7.16\pm0.041$ & $7.02\pm0.033$ & 
$6.94\pm0.021$ & $6.96\pm0.054$ & 
$-2.82\pm0.04$ & Phot \\
226 & 
19:28:37.73 & 17:53:13.67 & 
$11.97\pm0.022$ & $9.74\pm0.023$ & $8.70\pm0.018$ & 
$8.10\pm0.036$ & $8.13\pm0.044$ & $7.85\pm0.035$ & 
$7.82\pm0.027$ & $7.77\pm0.046$ & 
$-2.56\pm0.11$ & III \\
227 & 
19:28:33.89 & 17:51:57.85 & 
$14.24\pm0.041$ & $13.28\pm0.037$ & $12.89\pm0.048$ & 
$12.42\pm0.068$ & $12.13\pm0.089$ & $11.77\pm0.114$ & 
$10.64\pm0.051$ & $7.72\pm0.047$ & 
$-0.84\pm0.16$ & II \\
228 & 
19:28:36.55 & 17:53:27.60 & 
$14.00\pm0.028$ & $13.05\pm0.032$ & $12.54\pm0.026$ & 
$11.54\pm0.047$ & $11.16\pm0.067$ & $10.91\pm0.070$ & 
$10.40\pm0.051$ & $7.83\pm0.047$ & 
$-1.13\pm0.06$ & II \\
229 & 
19:28:38.57 & 17:54:27.97 & 
$11.74\pm0.021$ & $10.00\pm0.019$ & $9.28\pm0.017$ & 
$8.80\pm0.052$ & $8.99\pm0.049$ & $8.70\pm0.032$ & 
$8.62\pm0.030$ & $8.14\pm0.048$ & 
$-2.48\pm0.06$ & III \\
230 & 
19:28:36.19 & 17:53:47.80 & 
$14.21\pm0.035$ & $13.15\pm0.040$ & $12.55\pm0.045$ & 
$11.61\pm0.041$ & $11.15\pm0.062$ & $10.70\pm0.055$ & 
$9.86\pm0.034$ & $8.00\pm0.050$ & 
$-1.13\pm0.06$ & II \\
231 & 
19:28:30.98 & 17:51:49.18 & 
\nodata & \nodata & \nodata & 
$13.49\pm0.074$ & $12.04\pm0.056$ & $10.94\pm0.080$ & 
$9.98\pm0.050$ & $6.92\pm0.045$ & 
$0.09\pm0.20$ & Flat \\
232 & 
19:29:57.38 & 17:58:58.33 & 
\nodata & \nodata & $14.47\pm0.087$ & 
$12.19\pm0.067$ & $11.14\pm0.057$ & $10.35\pm0.076$ & 
$9.68\pm0.047$ & $5.85\pm0.045$ & 
$0.31\pm0.15$ & I \\
233 & 
19:29:51.87 & 17:56:50.42 & 
$11.72\pm0.021$ & $10.99\pm0.023$ & $10.34\pm0.021$ & 
$9.10\pm0.049$ & $8.55\pm0.050$ & $8.03\pm0.036$ & 
$6.84\pm0.030$ & $4.45\pm0.044$ & 
$-0.61\pm0.08$ & II \\
234 & 
19:29:57.84 & 17:59:30.23 & 
$12.85\pm0.028$ & $11.09\pm0.026$ & $10.18\pm0.020$ & 
$8.96\pm0.042$ & $8.59\pm0.039$ & $7.99\pm0.030$ & 
$7.20\pm0.026$ & $4.83\pm0.044$ & 
$-0.85\pm0.04$ & II \\
235 & 
19:29:53.52 & 17:57:50.40 & 
$14.06\pm0.028$ & $12.66\pm0.027$ & $11.93\pm0.021$ & 
$11.13\pm0.049$ & $10.69\pm0.059$ & $10.37\pm0.052$ & 
$9.66\pm0.039$ & $5.88\pm0.045$ & 
$-0.56\pm0.17$ & II \\
236 & 
19:29:55.04 & 17:58:41.05 & 
$16.36\pm0.113$ & $14.16\pm0.051$ & $12.96\pm0.045$ & 
$11.76\pm0.039$ & $11.21\pm0.062$ & $10.69\pm0.051$ & 
$9.63\pm0.034$ & $5.83\pm0.045$ & 
$-0.14\pm0.10$ & Flat \\
237 & 
19:29:52.28 & 17:57:36.86 & 
\nodata & $12.46\pm0.023$ & $9.80\pm0.018$ & 
$8.10\pm0.049$ & $7.79\pm0.044$ & $7.31\pm0.034$ & 
$7.14\pm0.023$ & $5.64\pm0.044$ & 
$-1.41\pm0.19$ & II \\
238 & 
19:29:51.06 & 17:57:45.72 & 
\nodata & \nodata & \nodata & 
$13.11\pm0.061$ & $11.42\pm0.066$ & $10.78\pm0.074$ & 
$10.03\pm0.056$ & $6.32\pm0.045$ & 
$0.15\pm0.16$ & Flat \\
239 & 
19:29:55.02 & 17:59:35.92 & 
\nodata & $14.23\pm0.045$ & $13.57\pm0.047$ & 
$11.90\pm0.035$ & $11.29\pm0.063$ & $10.69\pm0.037$ & 
$10.12\pm0.049$ & $6.28\pm0.045$ & 
$-0.16\pm0.09$ & Flat \\
240 & 
19:29:49.32 & 17:58:15.67 & 
$14.87\pm0.035$ & $12.63\pm0.026$ & $11.09\pm0.020$ & 
$8.68\pm0.037$ & $7.58\pm0.044$ & $6.60\pm0.033$ & 
$5.64\pm0.024$ & $2.36\pm0.044$ & 
$0.35\pm0.20$ & I \\
241 & 
19:29:16.47 & 17:44:01.50 & 
\nodata & \nodata & $14.47\pm0.101$ & 
$12.35\pm0.054$ & $11.47\pm0.071$ & $10.59\pm0.062$ & 
$9.78\pm0.052$ & $6.51\pm0.045$ & 
$0.09\pm0.14$ & Flat \\
242 & 
19:29:49.69 & 17:58:59.48 & 
$12.89\pm0.025$ & $11.60\pm0.027$ & $10.94\pm0.022$ & 
$9.94\pm0.041$ & $9.61\pm0.046$ & $9.39\pm0.041$ & 
$8.93\pm0.056$ & $6.08\pm0.045$ & 
$-1.08\pm0.10$ & II \\
243 & 
19:29:31.18 & 17:51:02.23 & 
$13.48\pm0.032$ & $10.47\pm0.030$ & $9.04\pm0.023$ & 
$8.10\pm0.051$ & $7.93\pm0.056$ & $7.58\pm0.035$ & 
$7.39\pm0.035$ & $5.92\pm0.045$ & 
$-1.75\pm0.07$ & III \\
244 & 
19:29:48.90 & 17:58:55.09 & 
\nodata & \nodata & $14.65\pm0.109$ & 
$12.78\pm0.083$ & $11.27\pm0.072$ & $10.06\pm0.047$ & 
$9.15\pm0.039$ & $4.39\pm0.044$ & 
$1.05\pm0.11$ & I \\
245 & 
19:29:44.02 & 17:58:46.60 & 
\nodata & \nodata & \nodata & 
$13.46\pm0.105$ & $11.85\pm0.108$ & $12.16\pm0.226$ & 
\nodata & $6.81\pm0.045$ & 
$0.17\pm0.23$ & Flat \\
246 & 
19:29:46.68 & 18:00:28.40 & 
\nodata & $14.79\pm0.060$ & $13.22\pm0.031$ & 
$11.77\pm0.050$ & $10.87\pm0.063$ & $10.17\pm0.050$ & 
$9.31\pm0.060$ & $5.27\pm0.045$ & 
$0.16\pm0.05$ & Flat \\
247 & 
19:29:44.98 & 17:59:57.30 & 
$9.23\pm0.020$ & $7.27\pm0.029$ & $6.42\pm0.017$ & 
$5.87\pm0.046$ & $6.35\pm0.077$ & $5.77\pm0.028$ & 
$5.78\pm0.028$ & $5.67\pm0.045$ & 
$-2.61\pm0.11$ & Phot$^{a}$ \\
248 & 
19:29:45.80 & 18:00:55.08 & 
$13.44\pm0.026$ & $11.51\pm0.026$ & $10.07\pm0.020$ & 
$8.73\pm0.038$ & $8.23\pm0.047$ & $7.71\pm0.039$ & 
$6.97\pm0.027$ & $2.77\pm0.044$ & 
$-0.11\pm0.13$ & Flat \\
249 & 
19:29:39.71 & 17:58:36.95 & 
\nodata & \nodata & \nodata & 
$15.30\pm0.176$ & $13.28\pm0.123$ & \nodata & 
\nodata & $6.75\pm0.045$ & 
\nodata & I$^{d}$ \\
250 & 
19:29:17.93 & 17:50:09.53 & 
\nodata & $15.07\pm0.068$ & $13.56\pm0.033$ & 
$12.62\pm0.053$ & $12.33\pm0.075$ & $11.97\pm0.109$ & 
$11.58\pm0.135$ & $4.95\pm0.044$ & 
$0.43\pm0.46$ & I \\
251 & 
19:30:00.97 & 18:08:50.78 & 
$15.92\pm0.084$ & \nodata & \nodata & 
$10.13\pm0.038$ & $10.01\pm0.053$ & $9.53\pm0.040$ & 
$8.91\pm0.064$ & $6.37\pm0.045$ & 
$-1.07\pm0.07$ & II \\
252 & 
19:29:38.04 & 17:59:25.98 & 
$15.76\pm0.071$ & $13.95\pm0.052$ & $12.96\pm0.037$ & 
$11.78\pm0.040$ & $11.35\pm0.062$ & $10.96\pm0.055$ & 
$9.98\pm0.038$ & $5.76\pm0.045$ & 
$-0.13\pm0.17$ & Flat \\
253 & 
19:29:23.13 & 17:53:03.01 & 
$13.65\pm0.058$ & $12.39\pm0.039$ & $11.64\pm0.032$ & 
$10.40\pm0.116$ & $9.91\pm0.066$ & $9.68\pm0.051$ & 
$9.12\pm0.021$ & $6.56\pm0.045$ & 
$-1.01\pm0.07$ & II \\
254 & 
19:29:24.81 & 17:53:53.56 & 
$11.74\pm0.026$ & $9.03\pm0.027$ & $7.74\pm0.029$ & 
$6.92\pm0.053$ & $6.96\pm0.044$ & $6.57\pm0.029$ & 
$6.49\pm0.020$ & $5.94\pm0.045$ & 
$-2.23\pm0.11$ & III$^{a}$ \\
255 & 
19:29:49.74 & 18:04:55.42 & 
$14.59\pm0.036$ & $12.55\pm0.027$ & $11.03\pm0.020$ & 
$9.08\pm0.040$ & $8.31\pm0.041$ & $7.74\pm0.033$ & 
$7.05\pm0.026$ & $3.09\pm0.044$ & 
$0.06\pm0.10$ & Flat \\
256 & 
19:29:47.24 & 18:04:13.22 & 
\nodata & \nodata & \nodata & 
$14.76\pm0.095$ & $13.25\pm0.183$ & $12.61\pm0.262$ & 
\nodata & $5.89\pm0.045$ & 
$1.30\pm0.10$ & I \\
257 & 
19:29:40.91 & 18:01:28.24 & 
\nodata & \nodata & $14.43\pm0.072$ & 
$12.03\pm0.051$ & $10.85\pm0.057$ & $10.31\pm0.048$ & 
$9.43\pm0.028$ & $6.09\pm0.045$ & 
$0.18\pm0.20$ & Flat \\
258 & 
19:29:26.39 & 17:55:22.26 & 
\nodata & $14.34\pm0.050$ & $12.40\pm0.028$ & 
$9.89\pm0.050$ & $9.14\pm0.053$ & $8.23\pm0.040$ & 
$7.37\pm0.031$ & $4.52\pm0.044$ & 
$0.01\pm0.22$ & Flat \\
259 & 
19:29:39.58 & 18:01:29.21 & 
$14.33\pm0.036$ & $12.34\pm0.027$ & $10.91\pm0.020$ & 
$8.78\pm0.049$ & $8.13\pm0.047$ & $7.46\pm0.031$ & 
$6.52\pm0.027$ & $2.47\pm0.044$ & 
$0.26\pm0.08$ & Flat \\
260 & 
19:29:33.43 & 17:58:49.26 & 
$16.24\pm0.099$ & $13.41\pm0.070$ & $11.78\pm0.037$ & 
$9.87\pm0.036$ & $9.26\pm0.052$ & $8.69\pm0.041$ & 
$7.98\pm0.023$ & $5.47\pm0.044$ & 
$-0.56\pm0.14$ & II \\
261 & 
19:29:34.11 & 17:59:21.52 & 
\nodata & \nodata & \nodata & 
$12.73\pm0.064$ & $9.95\pm0.049$ & $8.21\pm0.038$ & 
$7.18\pm0.027$ & $2.92\pm0.044$ & 
$1.36\pm0.42$ & I \\
262 & 
19:29:50.08 & 18:06:18.07 & 
\nodata & $12.12\pm0.020$ & $9.44\pm0.018$ & 
$7.62\pm0.051$ & $7.44\pm0.035$ & $6.87\pm0.031$ & 
$6.77\pm0.020$ & $5.40\pm0.045$ & 
$-1.47\pm0.21$ & II \\
263 & 
19:29:14.22 & 17:50:55.68 & 
\nodata & \nodata & \nodata & 
$13.99\pm0.094$ & $12.01\pm0.073$ & $10.75\pm0.082$ & 
$10.08\pm0.109$ & $4.62\pm0.045$ & 
$1.37\pm0.20$ & I \\
264 & 
19:29:47.12 & 18:05:28.61 & 
\nodata & \nodata & $13.78\pm0.070$ & 
$10.92\pm0.070$ & $9.08\pm0.062$ & $8.17\pm0.033$ & 
$7.33\pm0.030$ & $2.43\pm0.044$ & 
$1.30\pm0.24$ & I \\
265 & 
19:29:49.81 & 18:06:35.96 & 
$15.08\pm0.049$ & $13.46\pm0.035$ & $12.60\pm0.026$ & 
$11.97\pm0.059$ & $11.39\pm0.087$ & $10.81\pm0.080$ & 
$9.78\pm0.048$ & $5.62\pm0.044$ & 
$-0.12\pm0.19$ & Flat \\
266 & 
19:29:22.09 & 17:54:44.06 & 
$11.37\pm0.029$ & $10.43\pm0.028$ & $9.52\pm0.021$ & 
$8.20\pm0.036$ & $7.67\pm0.044$ & $7.12\pm0.033$ & 
$5.94\pm0.020$ & $3.25\pm0.044$ & 
$-0.47\pm0.06$ & II \\
267 & 
19:29:50.52 & 18:07:26.26 & 
\nodata & \nodata & \nodata & 
$14.52\pm0.191$ & $12.61\pm0.092$ & $11.73\pm0.121$ & 
$11.10\pm0.164$ & $5.59\pm0.045$ & 
$1.19\pm0.19$ & I \\
268 & 
19:29:34.08 & 18:00:15.37 & 
$14.69\pm0.047$ & $13.11\pm0.038$ & $12.26\pm0.028$ & 
$10.90\pm0.035$ & $10.43\pm0.048$ & $9.81\pm0.046$ & 
$9.20\pm0.031$ & $5.83\pm0.044$ & 
$-0.46\pm0.06$ & II \\
269 & 
19:29:32.72 & 17:59:44.23 & 
\nodata & \nodata & $13.93\pm0.058$ & 
$11.80\pm0.060$ & $10.80\pm0.060$ & $10.20\pm0.060$ & 
$9.05\pm0.055$ & $4.07\pm0.044$ & 
$0.84\pm0.09$ & I$^{a}$ \\
270 & 
19:29:32.24 & 17:59:49.88 & 
$16.86\pm0.166$ & $14.23\pm0.070$ & $12.66\pm0.046$ & 
$9.95\pm0.068$ & $9.23\pm0.067$ & $8.67\pm0.043$ & 
$7.69\pm0.039$ & $3.97\pm0.045$ & 
$0.27\pm0.18$ & Flat$^{a}$ \\
271 & 
19:29:25.51 & 17:56:44.59 & 
$12.25\pm0.027$ & $11.90\pm0.027$ & $11.75\pm0.021$ & 
$11.34\pm0.058$ & $11.12\pm0.075$ & $10.22\pm0.138$ & 
\nodata & $5.86\pm0.044$ & 
$-0.50\pm0.22$ & II \\
272 & 
19:29:37.05 & 18:01:47.42 & 
\nodata & \nodata & \nodata & 
$14.33\pm0.110$ & $12.50\pm0.089$ & $11.59\pm0.122$ & 
$10.23\pm0.061$ & $5.77\pm0.044$ & 
$1.04\pm0.16$ & I \\
273 & 
19:29:34.03 & 18:00:29.95 & 
$16.70\pm0.139$ & $14.72\pm0.057$ & $13.65\pm0.043$ & 
$12.60\pm0.066$ & $11.88\pm0.074$ & $11.25\pm0.080$ & 
$10.07\pm0.043$ & $6.41\pm0.045$ & 
$-0.06\pm0.08$ & Flat \\
274 & 
19:29:34.48 & 18:00:52.63 & 
$14.42\pm0.028$ & $12.56\pm0.029$ & $11.47\pm0.028$ & 
$10.15\pm0.038$ & $9.58\pm0.055$ & $9.23\pm0.029$ & 
$8.56\pm0.026$ & $5.38\pm0.045$ & 
$-0.60\pm0.06$ & II \\
275 & 
19:29:34.01 & 18:00:40.18 & 
$16.52\pm0.116$ & $13.53\pm0.042$ & $11.65\pm0.027$ & 
$9.47\pm0.057$ & $8.54\pm0.043$ & $8.01\pm0.034$ & 
$7.47\pm0.023$ & $5.56\pm0.045$ & 
$-0.68\pm0.27$ & II \\
276 & 
19:30:04.60 & 18:02:33.14 & 
$11.98\pm0.045$ & $9.91\pm0.032$ & $8.94\pm0.028$ & 
$8.28\pm0.039$ & $8.43\pm0.039$ & $8.13\pm0.030$ & 
$8.15\pm0.022$ & $8.07\pm0.047$ & 
$-2.59\pm0.11$ & Phot \\
277 & 
19:29:51.93 & 17:57:13.54 & 
\nodata & \nodata & \nodata & 
$13.39\pm0.066$ & $12.51\pm0.097$ & $11.65\pm0.110$ & 
$10.75\pm0.066$ & $7.41\pm0.046$ & 
$-0.07\pm0.05$ & Flat \\
278 & 
19:29:48.58 & 17:58:00.91 & 
$14.98\pm0.041$ & $13.74\pm0.032$ & $12.85\pm0.033$ & 
$11.83\pm0.053$ & $11.52\pm0.063$ & $10.91\pm0.071$ & 
$10.07\pm0.047$ & $7.97\pm0.048$ & 
$-1.00\pm0.05$ & II \\
279 & 
19:29:48.01 & 17:58:17.26 & 
$15.69\pm0.066$ & $14.50\pm0.050$ & $14.12\pm0.066$ & 
$13.09\pm0.063$ & $12.84\pm0.119$ & $12.05\pm0.136$ & 
$11.08\pm0.116$ & $8.02\pm0.048$ & 
$-0.51\pm0.08$ & II \\
280 & 
19:29:52.15 & 18:00:52.81 & 
$12.31\pm0.020$ & $9.71\pm0.022$ & $8.56\pm0.018$ & 
$7.89\pm0.064$ & $7.94\pm0.046$ & $7.61\pm0.037$ & 
$7.59\pm0.030$ & $7.63\pm0.046$ & 
$-2.55\pm0.13$ & III \\
281 & 
19:29:33.74 & 17:52:53.51 & 
$9.61\pm0.026$ & $8.94\pm0.051$ & $8.66\pm0.018$ & 
$8.52\pm0.044$ & $8.73\pm0.053$ & $8.60\pm0.038$ & 
$8.42\pm0.030$ & $7.80\pm0.047$ & 
$-2.57\pm0.05$ & Phot \\
282 & 
19:29:43.72 & 17:57:43.09 & 
$10.16\pm0.020$ & $8.28\pm0.018$ & $7.46\pm0.021$ & 
$6.92\pm0.041$ & $7.07\pm0.042$ & $6.84\pm0.037$ & 
$6.78\pm0.024$ & $6.92\pm0.045$ & 
$-2.70\pm0.11$ & Phot$^{a}$ \\
283 & 
19:29:25.71 & 17:50:21.12 & 
$15.89\pm0.083$ & $14.73\pm0.075$ & $14.04\pm0.094$ & 
$13.19\pm0.059$ & $12.72\pm0.118$ & $12.30\pm0.144$ & 
$11.41\pm0.105$ & $8.09\pm0.047$ & 
$-0.59\pm0.11$ & II \\
284 & 
19:29:22.85 & 17:49:17.47 & 
$13.26\pm0.024$ & $10.27\pm0.027$ & $8.94\pm0.019$ & 
$8.09\pm0.040$ & $8.16\pm0.044$ & $7.82\pm0.037$ & 
$7.82\pm0.029$ & $7.88\pm0.048$ & 
$-2.52\pm0.16$ & III \\
285 & 
19:29:27.92 & 17:51:39.96 & 
$12.02\pm0.026$ & $9.49\pm0.027$ & $8.38\pm0.031$ & 
$7.60\pm0.047$ & $7.74\pm0.035$ & $7.41\pm0.031$ & 
$7.39\pm0.018$ & $7.32\pm0.046$ & 
$-2.51\pm0.13$ & III \\
286 & 
19:29:30.23 & 17:52:40.73 & 
$12.85\pm0.026$ & $10.18\pm0.028$ & $9.01\pm0.019$ & 
$8.29\pm0.055$ & $8.34\pm0.044$ & $8.01\pm0.033$ & 
$8.02\pm0.031$ & $7.97\pm0.049$ & 
$-2.52\pm0.13$ & III \\
287 & 
19:29:52.93 & 18:02:49.13 & 
$13.77\pm0.028$ & $13.01\pm0.028$ & $12.73\pm0.028$ & 
$12.21\pm0.055$ & $12.05\pm0.107$ & $11.94\pm0.114$ & 
$10.98\pm0.070$ & $7.17\pm0.045$ & 
$-0.73\pm0.26$ & II \\
288 & 
19:29:20.13 & 17:49:09.34 & 
$12.22\pm0.026$ & $9.68\pm0.027$ & $8.59\pm0.019$ & 
$7.86\pm0.054$ & $7.93\pm0.046$ & $7.65\pm0.035$ & 
$7.63\pm0.026$ & $7.70\pm0.046$ & 
$-2.58\pm0.14$ & Phot \\
289 & 
19:29:19.78 & 17:49:56.17 & 
$14.11\pm0.029$ & $10.70\pm0.028$ & $9.10\pm0.019$ & 
$8.13\pm0.031$ & $8.14\pm0.050$ & $7.74\pm0.034$ & 
$7.70\pm0.028$ & $7.73\pm0.048$ & 
$-2.40\pm0.18$ & III \\
290 & 
19:29:38.76 & 17:58:58.33 & 
\nodata & \nodata & \nodata & 
$13.16\pm0.057$ & $12.49\pm0.081$ & $12.20\pm0.171$ & 
\nodata & $7.91\pm0.048$ & 
$-0.37\pm0.08$ & II \\
291 & 
19:29:50.23 & 18:04:15.92 & 
$15.61\pm0.056$ & $14.42\pm0.044$ & $13.77\pm0.051$ & 
$12.74\pm0.054$ & $12.16\pm0.078$ & $11.56\pm0.069$ & 
$10.95\pm0.100$ & $8.05\pm0.049$ & 
$-0.70\pm0.03$ & II \\
292 & 
19:29:37.20 & 17:59:11.62 & 
$15.65\pm0.051$ & $13.94\pm0.040$ & $12.93\pm0.033$ & 
$11.46\pm0.073$ & $11.07\pm0.063$ & $10.70\pm0.066$ & 
$10.09\pm0.058$ & $7.08\pm0.046$ & 
$-0.72\pm0.08$ & II \\
293 & 
19:29:37.89 & 18:00:03.53 & 
$14.78\pm0.037$ & \nodata & \nodata & 
$11.61\pm0.060$ & $11.21\pm0.061$ & $10.93\pm0.067$ & 
$10.03\pm0.052$ & $7.11\pm0.045$ & 
$-0.77\pm0.07$ & II \\
294 & 
19:29:46.52 & 18:03:57.49 & 
$13.62\pm0.021$ & $10.35\pm0.023$ & $8.80\pm0.018$ & 
$7.85\pm0.051$ & $7.91\pm0.042$ & $7.48\pm0.039$ & 
$7.47\pm0.031$ & $7.20\pm0.045$ & 
$-2.32\pm0.15$ & III \\
295 & 
19:29:50.89 & 18:06:07.92 & 
$14.26\pm0.038$ & $12.92\pm0.041$ & \nodata & 
$11.76\pm0.044$ & $11.58\pm0.085$ & $11.37\pm0.091$ & 
$11.38\pm0.107$ & $7.26\pm0.045$ & 
$-1.22\pm0.32$ & II \\
296 & 
19:29:54.24 & 18:07:42.49 & 
$10.90\pm0.022$ & $9.04\pm0.023$ & $8.24\pm0.027$ & 
$7.79\pm0.050$ & $7.94\pm0.045$ & $7.64\pm0.035$ & 
$7.61\pm0.026$ & $7.57\pm0.046$ & 
$-2.64\pm0.09$ & Phot \\
297 & 
19:29:44.61 & 18:03:48.38 & 
\nodata & $10.83\pm0.027$ & $9.01\pm0.074$ & 
$9.14\pm0.039$ & $9.27\pm0.055$ & $8.94\pm0.038$ & 
$8.94\pm0.033$ & $8.18\pm0.047$ & 
$-2.56\pm0.07$ & Phot \\
298 & 
19:29:20.04 & 17:53:31.67 & 
$13.39\pm0.026$ & $10.47\pm0.027$ & $9.10\pm0.019$ & 
$8.32\pm0.040$ & $8.40\pm0.046$ & $8.02\pm0.039$ & 
$8.02\pm0.030$ & $8.17\pm0.050$ & 
$-2.55\pm0.16$ & III \\
299 & 
19:29:51.95 & 18:07:39.07 & 
$14.49\pm0.026$ & $11.18\pm0.020$ & $9.44\pm0.017$ & 
$8.49\pm0.052$ & $8.50\pm0.044$ & $8.09\pm0.032$ & 
$8.05\pm0.033$ & $8.06\pm0.047$ & 
$-2.40\pm0.18$ & III \\
300 & 
19:29:59.06 & 18:10:50.99 & 
$14.45\pm0.035$ & $13.54\pm0.031$ & $13.06\pm0.037$ & 
$12.55\pm0.051$ & $12.27\pm0.077$ & \nodata & 
$11.25\pm0.096$ & $7.90\pm0.048$ & 
$-0.89\pm0.18$ & II \\
301 & 
19:30:00.57 & 18:11:46.14 & 
$10.23\pm0.022$ & $8.72\pm0.027$ & $8.11\pm0.018$ & 
$7.71\pm0.039$ & $7.85\pm0.053$ & $7.62\pm0.030$ & 
$7.62\pm0.033$ & $7.38\pm0.047$ & 
$-2.63\pm0.06$ & Phot \\
302 & 
19:29:41.30 & 18:03:29.59 & 
\nodata & \nodata & $14.24\pm0.067$ & 
$12.90\pm0.071$ & $12.25\pm0.102$ & $11.69\pm0.105$ & 
$10.89\pm0.067$ & $7.69\pm0.047$ & 
$-0.39\pm0.02$ & II \\
303 & 
19:29:34.82 & 18:00:42.66 & 
\nodata & \nodata & \nodata & 
$13.35\pm0.088$ & $12.43\pm0.179$ & $11.79\pm0.205$ & 
$11.23\pm0.098$ & $7.85\pm0.049$ & 
$-0.34\pm0.07$ & II \\
304 & 
19:29:19.10 & 17:53:58.56 & 
\nodata & \nodata & $14.01\pm0.061$ & 
$12.80\pm0.066$ & $12.48\pm0.099$ & $12.05\pm0.121$ & 
$11.34\pm0.092$ & $7.81\pm0.047$ & 
$-0.55\pm0.11$ & II \\
305 & 
19:29:16.85 & 17:53:15.86 & 
$16.49\pm0.151$ & $15.19\pm0.095$ & $14.59\pm0.098$ & 
$14.03\pm0.149$ & $13.87\pm0.158$ & \nodata & 
$11.56\pm0.111$ & $7.99\pm0.050$ & 
$-0.22\pm0.23$ & Flat \\
306 & 
19:30:21.98 & 17:37:32.34 & 
\nodata & $13.95\pm0.057$ & $10.52\pm0.024$ & 
$8.36\pm0.030$ & $7.91\pm0.050$ & $7.38\pm0.027$ & 
$7.31\pm0.026$ & $5.89\pm0.045$ & 
$-1.28\pm0.28$ & II \\
307 & 
19:30:18.06 & 17:38:04.78 & 
\nodata & \nodata & \nodata & 
$12.05\pm0.050$ & $10.72\pm0.061$ & $9.88\pm0.048$ & 
$9.32\pm0.068$ & $5.48\pm0.045$ & 
$0.11\pm0.12$ & Flat \\
308 & 
19:30:18.32 & 17:38:13.13 & 
\nodata & \nodata & \nodata & 
$14.87\pm0.130$ & $13.61\pm0.139$ & $12.76\pm0.251$ & 
\nodata & $6.79\pm0.045$ & 
$0.93\pm0.06$ & I \\
309 & 
19:30:16.60 & 17:38:43.04 & 
\nodata & \nodata & \nodata & 
$13.88\pm0.111$ & $13.48\pm0.139$ & \nodata & 
\nodata & $6.12\pm0.045$ & 
\nodata & I$^{d}$ \\
310 & 
19:30:14.21 & 17:38:06.32 & 
$16.08\pm0.105$ & $11.56\pm0.029$ & $9.27\pm0.021$ & 
$7.93\pm0.037$ & $7.78\pm0.049$ & $7.30\pm0.035$ & 
$7.29\pm0.027$ & $6.98\pm0.045$ & 
$-2.08\pm0.22$ & III \\
311 & 
19:30:13.92 & 17:39:03.60 & 
$13.73\pm0.030$ & $11.96\pm0.033$ & $10.59\pm0.023$ & 
$8.46\pm0.036$ & $7.43\pm0.042$ & $6.55\pm0.035$ & 
$5.56\pm0.027$ & $2.54\pm0.044$ & 
$0.13\pm0.18$ & Flat \\
312 & 
19:30:13.86 & 17:39:34.99 & 
$12.37\pm0.021$ & $9.38\pm0.028$ & $8.03\pm0.029$ & 
$7.19\pm0.042$ & $7.21\pm0.043$ & $6.85\pm0.038$ & 
$6.83\pm0.030$ & $6.72\pm0.045$ & 
$-2.41\pm0.15$ & III \\
313 & 
19:30:14.10 & 17:40:45.77 & 
$13.59\pm0.024$ & $10.41\pm0.032$ & $8.88\pm0.020$ & 
$7.87\pm0.050$ & $7.84\pm0.048$ & $7.40\pm0.033$ & 
$7.26\pm0.024$ & $5.67\pm0.044$ & 
$-1.72\pm0.07$ & III \\
314 & 
19:30:10.14 & 17:39:03.13 & 
\nodata & $12.96\pm0.035$ & $10.06\pm0.022$ & 
$8.29\pm0.035$ & $7.96\pm0.046$ & $7.38\pm0.030$ & 
$7.23\pm0.024$ & $5.69\pm0.045$ & 
$-1.33\pm0.20$ & II \\
315 & 
19:30:05.42 & 17:38:05.60 & 
$11.14\pm0.023$ & $8.57\pm0.033$ & $7.40\pm0.024$ & 
$6.72\pm0.039$ & $6.73\pm0.049$ & $6.36\pm0.032$ & 
$6.34\pm0.028$ & $6.05\pm0.045$ & 
$-2.39\pm0.11$ & III$^{a}$ \\
316 & 
19:30:08.91 & 17:41:03.44 & 
$11.81\pm0.023$ & $8.61\pm0.024$ & $7.01\pm0.024$ & 
$6.08\pm0.042$ & $6.05\pm0.046$ & $5.59\pm0.029$ & 
$5.45\pm0.028$ & $3.78\pm0.044$ & 
$-1.70\pm0.06$ & III$^{a}$ \\
317 & 
19:30:02.50 & 17:38:52.55 & 
$12.30\pm0.025$ & $9.80\pm0.026$ & $8.70\pm0.022$ & 
$8.02\pm0.049$ & $8.00\pm0.049$ & $7.68\pm0.034$ & 
$7.60\pm0.027$ & $6.84\pm0.045$ & 
$-2.21\pm0.07$ & III \\
318 & 
19:30:07.59 & 17:53:53.92 & 
\nodata & \nodata & $14.21\pm0.097$ & 
$12.23\pm0.066$ & $11.57\pm0.087$ & $10.81\pm0.067$ & 
$9.67\pm0.038$ & $5.81\pm0.045$ & 
$0.29\pm0.05$ & Flat \\
319 & 
19:30:07.65 & 17:54:07.16 & 
$14.70\pm0.045$ & $12.75\pm0.031$ & $11.39\pm0.020$ & 
$9.62\pm0.041$ & $8.74\pm0.045$ & $7.97\pm0.037$ & 
$7.19\pm0.027$ & $4.38\pm0.044$ & 
$-0.25\pm0.13$ & Flat \\
320 & 
19:30:05.75 & 17:53:48.55 & 
$8.92\pm0.039$ & $6.56\pm0.040$ & $5.49\pm0.020$ & 
$4.89\pm0.067$ & \nodata & $4.53\pm0.028$ & 
$4.30\pm0.019$ & $3.13\pm0.044$ & 
$-2.02\pm0.04$ & III$^{a}$ \\
321 & 
19:30:10.43 & 17:56:47.40 & 
\nodata & \nodata & \nodata & 
$14.24\pm0.142$ & $13.02\pm0.117$ & $12.13\pm0.157$ & 
$11.35\pm0.067$ & $6.57\pm0.045$ & 
$0.71\pm0.09$ & I \\
322 & 
19:30:08.22 & 17:56:35.34 & 
$9.35\pm0.023$ & $6.80\pm0.026$ & $5.60\pm0.017$ & 
$4.80\pm0.058$ & \nodata & $4.40\pm0.031$ & 
$4.00\pm0.028$ & $2.44\pm0.044$ & 
$-1.71\pm0.04$ & III$^{a}$ \\
323 & 
19:30:02.15 & 17:55:00.73 & 
$11.76\pm0.034$ & $9.81\pm0.035$ & $8.60\pm0.026$ & 
$6.90\pm0.145$ & $6.46\pm0.047$ & $5.84\pm0.038$ & 
$4.91\pm0.026$ & $1.57\pm0.044$ & 
$-0.24\pm0.05$ & Flat$^{a}$ \\
324 & 
19:30:12.67 & 17:59:31.92 & 
$12.09\pm0.022$ & $9.21\pm0.019$ & $7.84\pm0.022$ & 
$6.89\pm0.051$ & $6.95\pm0.046$ & $6.50\pm0.028$ & 
$6.20\pm0.024$ & $3.88\pm0.044$ & 
$-1.43\pm0.09$ & II$^{a}$ \\
325 & 
19:30:00.54 & 17:54:35.17 & 
$13.84\pm0.026$ & $10.59\pm0.031$ & $8.82\pm0.022$ & 
$7.36\pm0.034$ & $7.21\pm0.045$ & $6.72\pm0.033$ & 
$6.58\pm0.029$ & $5.69\pm0.044$ & 
$-1.77\pm0.19$ & III \\
326 & 
19:30:06.38 & 17:57:30.92 & 
\nodata & $14.42\pm0.084$ & $12.65\pm0.042$ & 
$10.11\pm0.055$ & $9.06\pm0.075$ & $8.67\pm0.036$ & 
$8.17\pm0.040$ & $4.74\pm0.045$ & 
$-0.06\pm0.23$ & Flat \\
327 & 
19:30:05.22 & 17:57:27.29 & 
\nodata & \nodata & $14.88\pm0.122$ & 
$12.13\pm0.057$ & $9.86\pm0.046$ & $8.74\pm0.034$ & 
$7.86\pm0.035$ & $3.16\pm0.044$ & 
$1.48\pm0.30$ & I \\
328 & 
19:30:00.20 & 17:56:02.00 & 
$13.61\pm0.029$ & $11.59\pm0.032$ & $9.86\pm0.023$ & 
$7.04\pm0.033$ & $6.28\pm0.067$ & $5.41\pm0.028$ & 
$4.42\pm0.023$ & $0.92\pm0.044$ & 
$0.37\pm0.21$ & I$^{a}$ \\
329 & 
19:30:02.76 & 17:57:19.19 & 
\nodata & \nodata & \nodata & 
\nodata & $13.99\pm0.308$ & $11.78\pm0.128$ & 
$10.44\pm0.164$ & $6.11\pm0.045$ & 
$1.16\pm0.27$ & I \\
330 & 
19:29:59.24 & 17:58:25.18 & 
\nodata & $15.05\pm0.074$ & $13.29\pm0.037$ & 
$11.31\pm0.044$ & $10.35\pm0.048$ & $9.69\pm0.051$ & 
$8.83\pm0.040$ & $5.05\pm0.045$ & 
$0.20\pm0.09$ & Flat \\
331 & 
19:29:50.53 & 17:55:13.80 & 
$13.19\pm0.036$ & $10.50\pm0.027$ & $9.20\pm0.018$ & 
$8.29\pm0.045$ & $8.20\pm0.045$ & $7.89\pm0.036$ & 
$7.76\pm0.027$ & $6.94\pm0.045$ & 
$-2.07\pm0.10$ & III \\
332 & 
19:30:20.75 & 17:39:20.20 & 
$13.84\pm0.056$ & $12.67\pm0.043$ & $12.06\pm0.036$ & 
$11.67\pm0.049$ & $11.60\pm0.074$ & $11.22\pm0.082$ & 
$10.13\pm0.074$ & $7.10\pm0.045$ & 
$-0.92\pm0.20$ & II \\
333 & 
19:30:17.77 & 17:38:29.11 & 
$15.73\pm0.088$ & $14.16\pm0.058$ & $13.11\pm0.044$ & 
$11.80\pm0.059$ & $11.25\pm0.096$ & $10.79\pm0.080$ & 
$9.97\pm0.047$ & $6.89\pm0.045$ & 
$-0.53\pm0.04$ & II \\
334 & 
19:30:14.07 & 17:38:51.83 & 
$14.66\pm0.035$ & $13.83\pm0.045$ & $13.39\pm0.046$ & 
$12.48\pm0.067$ & $12.00\pm0.078$ & $11.49\pm0.097$ & 
$10.68\pm0.099$ & $6.68\pm0.055$ & 
$-0.29\pm0.16$ & Flat \\
335 & 
19:30:19.78 & 17:41:27.49 & 
$10.53\pm0.019$ & $8.97\pm0.029$ & $8.35\pm0.021$ & 
$7.99\pm0.043$ & $8.13\pm0.047$ & $7.92\pm0.035$ & 
$7.87\pm0.029$ & $7.95\pm0.049$ & 
$-2.74\pm0.08$ & Phot \\
336 & 
19:30:17.96 & 17:43:46.24 & 
$11.15\pm0.021$ & $9.18\pm0.028$ & $8.33\pm0.029$ & 
$7.82\pm0.046$ & $7.91\pm0.051$ & $7.71\pm0.035$ & 
$7.69\pm0.030$ & $7.75\pm0.047$ & 
$-2.68\pm0.10$ & Phot \\
337 & 
19:30:06.99 & 17:40:13.08 & 
\nodata & $15.28\pm0.131$ & $13.89\pm0.069$ & 
$12.39\pm0.054$ & $11.91\pm0.091$ & $11.56\pm0.091$ & 
$11.01\pm0.073$ & $7.00\pm0.045$ & 
$-0.33\pm0.14$ & II \\
338 & 
19:30:15.57 & 17:44:39.37 & 
$14.38\pm0.037$ & $12.88\pm0.040$ & $11.93\pm0.024$ & 
$11.26\pm0.051$ & $10.84\pm0.062$ & $10.54\pm0.064$ & 
$10.02\pm0.051$ & $7.02\pm0.044$ & 
$-1.01\pm0.11$ & II \\
339 & 
19:30:10.98 & 17:42:24.37 & 
$13.46\pm0.040$ & $12.25\pm0.049$ & $11.66\pm0.043$ & 
$10.74\pm0.055$ & $10.10\pm0.114$ & $10.05\pm0.046$ & 
$9.65\pm0.036$ & $7.14\pm0.045$ & 
$-1.21\pm0.08$ & II \\
340 & 
19:30:04.17 & 17:40:01.20 & 
$10.20\pm0.023$ & $8.89\pm0.026$ & $8.43\pm0.020$ & 
$8.14\pm0.053$ & $8.25\pm0.046$ & $8.10\pm0.033$ & 
$8.04\pm0.027$ & $8.15\pm0.047$ & 
$-2.79\pm0.07$ & Phot \\
341 & 
19:30:14.25 & 17:45:09.94 & 
\nodata & $14.65\pm0.068$ & $13.05\pm0.029$ & 
$11.88\pm0.039$ & $11.21\pm0.065$ & $10.93\pm0.048$ & 
$10.61\pm0.052$ & $6.81\pm0.044$ & 
$-0.56\pm0.15$ & II \\
342 & 
19:30:08.40 & 17:54:27.54 & 
$13.88\pm0.034$ & $12.28\pm0.036$ & $11.57\pm0.026$ & 
$10.92\pm0.055$ & $10.56\pm0.050$ & $10.33\pm0.063$ & 
$9.91\pm0.040$ & $8.23\pm0.049$ & 
$-1.62\pm0.02$ & III \\
343 & 
19:30:06.17 & 17:57:09.11 & 
$13.77\pm0.031$ & $12.57\pm0.028$ & $11.94\pm0.023$ & 
$10.98\pm0.037$ & $10.59\pm0.064$ & $10.29\pm0.051$ & 
$9.74\pm0.045$ & $7.16\pm0.045$ & 
$-1.09\pm0.06$ & II \\
344 & 
19:30:09.34 & 17:58:40.51 & 
$12.93\pm0.037$ & $10.26\pm0.033$ & $9.09\pm0.028$ & 
$8.34\pm0.032$ & $8.29\pm0.047$ & $8.00\pm0.031$ & 
$7.95\pm0.026$ & $7.68\pm0.046$ & 
$-2.38\pm0.12$ & III \\
345 & 
19:30:03.27 & 17:56:25.87 & 
\nodata & \nodata & \nodata & 
$14.58\pm0.126$ & $14.10\pm0.192$ & \nodata & 
\nodata & $7.07\pm0.045$ & 
\nodata & No Class \\
346 & 
19:29:54.72 & 17:53:44.77 & 
$14.63\pm0.049$ & $13.56\pm0.059$ & $12.93\pm0.053$ & 
$12.65\pm0.068$ & $12.41\pm0.097$ & \nodata & 
\nodata & $7.99\pm0.047$ & 
\nodata & No Class \\
347 & 
19:30:12.59 & 18:01:59.77 & 
$11.35\pm0.021$ & $9.38\pm0.019$ & $8.56\pm0.018$ & 
$8.09\pm0.035$ & $8.16\pm0.047$ & $7.90\pm0.036$ & 
$7.91\pm0.027$ & $8.02\pm0.047$ & 
$-2.69\pm0.11$ & Phot \\
348 & 
19:30:03.68 & 17:59:08.27 & 
$14.44\pm0.037$ & $13.52\pm0.048$ & $12.99\pm0.050$ & 
$12.25\pm0.062$ & $11.91\pm0.082$ & $11.23\pm0.095$ & 
$10.30\pm0.056$ & $7.92\pm0.047$ & 
$-0.89\pm0.07$ & II \\
349 & 
19:29:54.72 & 17:55:41.81 & 
$10.98\pm0.023$ & $9.08\pm0.028$ & $8.34\pm0.022$ & 
$7.89\pm0.046$ & $8.03\pm0.072$ & $7.78\pm0.037$ & 
$7.74\pm0.031$ & $7.80\pm0.047$ & 
$-2.69\pm0.09$ & Phot \\
350 & 
19:29:58.18 & 17:57:22.54 & 
$13.78\pm0.036$ & $12.58\pm0.047$ & $11.66\pm0.028$ & 
$10.82\pm0.057$ & $10.22\pm0.095$ & $10.01\pm0.074$ & 
$9.50\pm0.041$ & $7.43\pm0.045$ & 
$-1.29\pm0.04$ & II \\
351 & 
19:29:59.29 & 17:56:24.29 & 
\nodata & \nodata & \nodata & 
$12.19\pm0.068$ & $10.61\pm0.063$ & $9.90\pm0.057$ & 
$9.08\pm0.049$ & $3.12\pm0.044$ & 
$1.36\pm0.17$ & I \\
352 & 
19:30:15.55 & 17:38:45.74 & 
\nodata & \nodata & \nodata & 
$15.74\pm0.227$ & $13.47\pm0.113$ & $12.38\pm0.178$ & 
$12.02\pm0.244$ & $5.75\pm0.044$ & 
$1.62\pm0.27$ & I \\
353 & 
19:29:59.14 & 17:56:18.53 & 
$12.15\pm0.034$ & $10.90\pm0.038$ & $10.19\pm0.033$ & 
$8.68\pm0.088$ & $8.17\pm0.089$ & $7.74\pm0.050$ & 
$6.97\pm0.035$ & $3.09\pm0.044$ & 
$-0.22\pm0.10$ & Flat \\
354 & 
19:30:15.93 & 17:38:44.77 & 
\nodata & \nodata & \nodata & 
$12.82\pm0.066$ & $11.32\pm0.126$ & $10.54\pm0.098$ & 
$9.49\pm0.076$ & $5.37\pm0.045$ & 
$0.54\pm0.11$ & I \\
355 & 
19:30:10.14 & 18:19:53.04 & 
\nodata & \nodata & \nodata & 
$15.59\pm0.322$ & $13.09\pm0.129$ & \nodata & 
\nodata & $5.06\pm0.046$ & 
\nodata & I$^{a,d}$ \\
356 & 
19:30:07.76 & 18:20:10.61 & 
\nodata & \nodata & \nodata & 
$14.63\pm0.179$ & $14.56\pm0.327$ & \nodata & 
\nodata & $6.52\pm0.044$ & 
\nodata & I$^{a,d}$ \\
357 & 
19:30:43.69 & 18:26:15.86 & 
\nodata & \nodata & \nodata & 
$13.54\pm0.159$ & $12.21\pm0.127$ & $11.60\pm0.113$ & 
$11.59\pm0.161$ & $4.50\pm0.044$ & 
$1.38\pm0.37$ & I$^{a}$ \\
358 & 
19:30:18.90 & 18:17:47.90 & 
$11.73\pm0.022$ & $11.14\pm0.023$ & $10.79\pm0.022$ & 
$10.37\pm0.171$ & $9.95\pm0.170$ & $9.31\pm0.339$ & 
\nodata & $1.62\pm0.044$ & 
$0.92\pm0.46$ & I$^{a}$ \\
359 & 
19:29:20.25 & 17:55:01.02 & 
\nodata & \nodata & \nodata & 
$11.63\pm0.109$ & $9.94\pm0.089$ & $8.72\pm0.039$ & 
$7.31\pm0.039$ & $3.12\pm0.044$ & 
$1.03\pm0.19$ & I$^{a}$ \\
360 & 
19:29:34.15 & 18:01:39.83 & 
\nodata & \nodata & \nodata & 
$15.12\pm0.210$ & $12.69\pm0.157$ & $12.32\pm0.242$ & 
\nodata & $4.14\pm0.044$ & 
$2.19\pm0.24$ & I$^{a}$ \\
361 & 
19:29:20.64 & 17:57:18.90 & 
\nodata & $14.71\pm0.153$ & $12.56\pm0.056$ & 
$10.57\pm0.143$ & $8.63\pm0.124$ & $8.19\pm0.049$ & 
$7.43\pm0.031$ & $3.39\pm0.044$ & 
$0.53\pm0.21$ & I$^{a}$ \\
362 & 
19:28:41.48 & 17:53:28.75 & 
\nodata & \nodata & \nodata & 
$15.04\pm0.176$ & $14.12\pm0.272$ & \nodata & 
\nodata & $6.26\pm0.044$ & 
\nodata & I$^{a,d}$ \\
363 & 
19:29:17.99 & 17:43:54.80 & 
\nodata & \nodata & \nodata & 
\nodata & $13.53\pm0.153$ & \nodata & 
\nodata & $6.18\pm0.045$ & 
\nodata & I$^{a,d}$ \\
364 & 
19:29:37.46 & 17:58:01.09 & 
$7.79\pm0.029$ & $5.49\pm0.022$ & $4.43\pm0.022$ & 
$3.95\pm0.071$ & $4.06\pm0.064$ & $3.59\pm0.034$ & 
$3.45\pm0.043$ & $2.55\pm0.044$ & 
$-2.18\pm0.05$ & III$^{a}$ \\
365 & 
19:29:49.63 & 18:04:41.95 & 
\nodata & \nodata & \nodata & 
\nodata & $13.89\pm0.143$ & \nodata & 
\nodata & $5.36\pm0.044$ & 
\nodata & I$^{a,d}$ \\
366 & 
19:29:26.03 & 17:54:52.16 & 
\nodata & \nodata & \nodata & 
\nodata & $9.90\pm0.175$ & \nodata & 
\nodata & $1.68\pm0.044$ & 
\nodata & I$^{a,d}$ \\
367 & 
19:29:35.06 & 17:59:08.34 & 
\nodata & \nodata & \nodata & 
\nodata & $13.00\pm0.188$ & \nodata & 
\nodata & $6.27\pm0.045$ & 
\nodata & I$^{a,d}$ \\
368 & 
19:29:59.01 & 17:58:40.08 & 
\nodata & \nodata & \nodata & 
\nodata & $14.37\pm0.188$ & \nodata & 
$11.81\pm0.120$ & $5.66\pm0.044$ & 
\nodata & I$^{a,d}$ \\
369 & 
19:30:05.49 & 17:57:23.54 & 
\nodata & \nodata & \nodata & 
$15.56\pm0.316$ & $13.89\pm0.214$ & $12.49\pm0.251$ & 
\nodata & $4.56\pm0.047$ & 
$2.32\pm0.08$ & I$^{a}$ \\

\enddata
\tablenotetext{a}{Defined as $\alpha = d~{\rm log}\,(\lambda\,F_{\lambda})/d~{\rm log}\,
(\lambda)$ \citep{lada87} between 2 and 24~\um.}
\tablenotetext{b}{a = IRAC magnitudes are from the GLIMPSEI Archive;
d = a deeply embedded protostar}
\end{deluxetable}
%%-----------------------------------------

\clearpage

%%-----------------------------------------
\begin{deluxetable}{ccccccccccccr}
\rotate
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecaption{
Saturated Sources in 24~\um \label{tbl3}}
\tablewidth{0pt}
\tablehead{
\colhead{No} & \colhead{R.A. (J2000)} & \colhead{Decl. (J2000)} & 
\colhead{\it J} & \colhead{\it H} & \colhead{\it K$_s$} &
\colhead{[3.6]} & \colhead{[4.5]} & \colhead{[5.8]} & \colhead{[8.0]/{\it MSX} A} &
\colhead{{\it MSX} E} & \colhead{$\alpha$} & \colhead{Class}
}
\startdata
1 & 
19:29:17.59 & 17:56:22.81 & 
\nodata & \nodata & $11.92\pm0.073$ & 
$7.03\pm0.106$ & $4.42\pm0.110$ & $3.54\pm0.050$ & 
$2.36\pm0.045$ & $-1.39\pm0.065$ & 
$1.88\pm0.62$ & I \\
2 & 
19:29:17.29 & 17:56:17.59 & 
\nodata & $14.85\pm0.181$ & $11.97\pm0.091$ & 
$8.88\pm0.204$ & $7.49\pm0.162$ & $6.19\pm0.046$ & 
$4.97\pm0.044$ & ... & 
$2.21\pm0.13$ & I \\
3 & 
19:29:41.28 & 18:06:39.38 & 
$8.19\pm0.027$ & $5.83\pm0.023$ & $4.63\pm0.020$ & 
\nodata & $2.85\pm0.165$ & $2.55\pm0.035$ & 
$1.78\pm0.045$ & $0.17\pm0.066$ & 
$-1.11\pm0.09$ & II \\
4 & 
19:30:01.68 & 18:19:14.23 & 
$8.73\pm0.032$ & $6.23\pm0.020$ & $4.81\pm0.021$ & 
$4.45\pm0.160$ & \nodata & \nodata & 
$1.46\pm0.045$ & $-0.51\pm0.065$ & 
$-0.59\pm0.20$ & II \\
\enddata
\tablecomments{Only No. 2 is detected in GLIMPSE catalog/archive at 8 \um.
Others use {\it MSX} A magnitudes.}
\end{deluxetable}
%%-----------------------------------------

\clearpage

%%-----------------------------------------
\begin{deluxetable}{lcccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{
Comparison of Classified Sources in IRDC G53.2 and Control Fields 
\label{tbl4}}
\tablehead{
\colhead{Class} & \colhead{Number in} & 
\colhead{Number Scaled to} & \colhead{Number Identified in} &
\colhead{Contamination} \\
\colhead{ } & \colhead{Control Fields} &
\colhead{Area of IRDC G53.2} & 
\colhead{IRDC G53.2} & \colhead{Fraction}
}
\startdata
 I	& 2 & 0.9 & 76(2) & 1.2\% \\
Flat-spectrum	& 6 & 2.8 & 66 & 4.2\% \\
 II	& 13 & 6.1 & 133(2) & 4.6\% \\
III	& 61 & 28.5 & 62 & 45.9\% \\
Photospheric & 136 & 63.5 & 26 & $\sim$100\% \\
\enddata
\tablecomments{The sources of IRDC G53.2 (column 4) only account for
the sources in Table~\ref{tbl2}, and the numbers of the MIPS-saturated 
sources (Table~\ref{tbl3}) are presented in parentheses for reference. 
Note that including the MIPS-saturated sources does not 
affect the fraction of field star contamination (column 5).}
\end{deluxetable}
%%-----------------------------------------

%%-----------------------------------------
\begin{deluxetable}{lcccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{
Comparison of Number Ratio of Class II to Class I Objects (\ntwoone) 
between IRDC G53.2 and Other Star-forming Regions 
\label{tbl5}}
\tablehead{
\colhead{Region} & \colhead{Distance (kpc)} & \colhead{Without Correction} & 
\colhead{\aall-based Class} & 
\colhead{At 1.7 kpc\tablenotemark{a}}
}
\startdata
IRDC G53.2\tablenotemark{b}  & 1.7  & 0.9 & 0.9 & 0.9 \\
\citet{gutermuth09} & $<$1 & 3.7 & 2.0 & 0.8 \\
c2d clouds\tablenotemark{c} & $<$0.3 & 2.1 & 2.1 & 1.1 \\
Vul OB1\tablenotemark{d} & 2.3 & 1.9 & 1.2 & $\sim$1.2\tablenotemark{e}
\enddata
\tablenotetext{a}{Classification is based on \aall.}
\tablenotetext{b}{The numbers are after removing field star contamination.}
\tablenotetext{c}{\cite{evans09}}
\tablenotetext{d}{\cite{billot10}}
\tablenotetext{e}{Since Vul OB1 is at the similar distance to IRDC G53.2,
we use \ntwoone\ without correction.}
\end{deluxetable}
%%-----------------------------------------

%%-----------------------------------------
\begin{deluxetable}{cccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Numbers of Young Stellar Object Candidates 
in IRDC G53.2 in the {\it Herschel} 500~\um\ Contours
\label{tbl6}}
\tablehead{
\colhead{Class} & \colhead{8 Jy~beam$^{-1}$} & 
\colhead{5 Jy~beam$^{-1}$ } & \colhead{3 Jy~beam$^{-1}$} &
\colhead{2 Jy~beam$^{-1}$} & \colhead{all IRDC\tablenotemark{a}}
}
\startdata
 I	  & 15 (19\%) & 33(42\%) & 56(72\%) & 74(95\%) & 78(100\%) \\
Flat-spectrum  & 4 (6\%) & 18 (27\%) & 36 (55\%) & 53 (80\%) & 66 (100\%) \\
 II  & 11 (8\%) & 30 (22\%) & 54 (40\%) & 84 (62\%) & 135 (100\%) \\
 III & 0 (0\%) & 0 (0\%) & 2 (3\%) & 15 (24\%) & 62 (100\%) \\
\tableline
\ntwoone\tablenotemark{b} & 0.6 & 0.6 & 0.6 & 0.7 & 0.9
\enddata
\tablenotetext{a}{The numbers without removing field star contamination.}
\tablenotetext{b}{Flat-spectrum is included in Class I.}
\end{deluxetable}
%%-----------------------------------------

%%-----------------------------------------
\begin{deluxetable}{lccc}
\tablecaption{NN2 Distances of YSO Candidates in IRDC G53.2 
\label{tbl7}}
\tablewidth{0pt}
\tablehead{
\colhead{Class} & \colhead{I+Flat} & 
\colhead{II} & \colhead{III}
}
\startdata
Median NN2 distance (pc) & 0.24 & 0.38 & 0.68 \\
70\% of cumulative dist. (pc)\tablenotemark{a} & 0.33 & 0.54 & 0.73 \\
80\% of cumulative dist. (pc)\tablenotemark{a} & 0.46 & 0.68 & 0.98
\enddata
\tablenotetext{a}{NN2 distance where 70\% or 80\% of the sources 
are included in normalized cumulative distribution.}
\end{deluxetable}
%%-----------------------------------------

%%-----------------------------------------
\begin{deluxetable}{cccc}
\tablecaption{Kolmogorov$-$Smirnov Probabilities of the Normalized 
Cumulative Distributions of the NN2 Distances between Each 
YSO Class
\label{tbl8}}
\tablewidth{0pt}
\tablehead{
\colhead{Class} & \colhead{I+Flat} & 
\colhead{II} & \colhead{III}
}
\startdata
I+flat & $\cdots$ & $9\times10^{-3}$ & $8\times10^{-12}$ \\
II &  $9\times10^{-3}$  & $\cdots$ &  $1.7\times10^{-4}$ \\
III &  $8\times10^{-12}$ & $1.7\times10^{-4}$ & $\cdots$
\enddata
\end{deluxetable}
